The SuperActivator Mechanism: Transformers Concentrate Reliable Concept Signals in the Tail

Concept vectors aim to enhance model interpretability by linking learned internal representations with human-understandable semantics, but their practical utility is often limited by noisy and inconsistent activations. In this work, we discover the SuperActivator Mechanism: a transformer dynamic that amplifies concept activation gaps, concentrating the most reliable concept evidence into a small set of highly activated tokens, which we call SuperActivators. We theoretically characterize this mechanism, proving that concept-aligned attention produces two competing effects: a tail amplification effect, where gaps among already-high activations grow disproportionately fast, and an equalization effect that eventually dominates as attention concentrates on extreme tokens. We validate the predicted tail amplification empirically, finding that in-concept activation distributions develop well-separated upper tails consistently across models, image and text modalities, and concept types. Moreover, we demonstrate the practical implications of SuperActivators for concept detection and localization. First, using only high-activation tokens as concept indicators improves detection by up to 14 F1 points over competing baselines. Second, restricting detection to the extreme activation tail is not merely sufficient but essential: including activations beyond the top 5-10% of the in-concept distribution introduces noise that degrades performance. Finally, using SuperActivators as instance-specific attribution targets yields more accurate and faithful concept localization heatmaps than using global concept vectors.

==> (inline-0) <==
\begin{tabular}{@{}lcccccccc@{}}
\toprule
Baseline & COCO & \shortstack{Open\\Surfaces} & Pascal & PERSUADE & \shortstack{El\\Capitan} & GoEmotions & CLEVR & iSarcasm \\
\midrule
Constant Positive & $0.317\,{\scriptstyle\pm 0.007}$ & $0.341\,{\scriptstyle\pm 0.009}$ & $0.380\,{\scriptstyle\pm 0.005}$ & $0.402\,{\scriptstyle\pm 0.019}$ & $0.415\,{\scriptstyle\pm 0.019}$ & $0.102\,{\scriptstyle\pm 0.007}$ & $0.504\,{\scriptstyle\pm 0.033}$ & $0.676\,{\scriptstyle\pm 0.047}$ \\
Random & $0.262\,{\scriptstyle\pm 0.010}$ & $0.281\,{\scriptstyle\pm 0.012}$ & $0.307\,{\scriptstyle\pm 0.006}$ & $0.334\,{\scriptstyle\pm 0.023}$ & $0.337\,{\scriptstyle\pm 0.024}$ & $0.096\,{\scriptstyle\pm 0.010}$ & $0.402\,{\scriptstyle\pm 0.043}$ & $0.505\,{\scriptstyle\pm 0.064}$ \\
\bottomrule
\end{tabular}
\begin{tabular}{l l c ccc c c}
    \toprule
    Model & \multirow{2}{*}{\makecell{Concept\\Type}} & \multicolumn{6}{c}{Concept Detection Methods} \\
    \cmidrule(lr){3-8}
     &  & RandTok & LastTok & MeanTok & CLSTok & Prompt & \textbf{SuperAct} \\
    \midrule
\multirow{4}{*}{CLIP} & Avg & {\tablenumbersize 0.368 {\scriptsize $\pm$ 0.013}} & {\tablenumbersize 0.347 {\scriptsize $\pm$ 0.012}} & {\tablenumbersize 0.531 {\scriptsize $\pm$ 0.014}} & \underline{{\tablenumbersize 0.679 {\scriptsize $\pm$ 0.012}}} & -- & \textbf{{\tablenumbersize 0.718 {\scriptsize $\pm$ 0.012}}} \\
 & Linsep & {\tablenumbersize 0.514 {\scriptsize $\pm$ 0.014}} & {\tablenumbersize 0.516 {\scriptsize $\pm$ 0.014}} & {\tablenumbersize 0.681 {\scriptsize $\pm$ 0.013}} & \underline{{\tablenumbersize 0.702 {\scriptsize $\pm$ 0.012}}} & -- & \textbf{{\tablenumbersize 0.791 {\scriptsize $\pm$ 0.011}}} \\
 & K-Means & {\tablenumbersize 0.350 {\scriptsize $\pm$ 0.013}} & {\tablenumbersize 0.350 {\scriptsize $\pm$ 0.013}} & {\tablenumbersize 0.543 {\scriptsize $\pm$ 0.014}} & \underline{{\tablenumbersize 0.582 {\scriptsize $\pm$ 0.012}}} & -- & \textbf{{\tablenumbersize 0.701 {\scriptsize $\pm$ 0.012}}} \\
 & K-Linsep & {\tablenumbersize 0.347 {\scriptsize $\pm$ 0.013}} & {\tablenumbersize 0.368 {\scriptsize $\pm$ 0.014}} & \underline{{\tablenumbersize 0.591 {\scriptsize $\pm$ 0.014}}} & {\tablenumbersize 0.570 {\scriptsize $\pm$ 0.013}} & -- & \textbf{{\tablenumbersize 0.713 {\scriptsize $\pm$ 0.012}}} \\
\midrule
\multirow{4}{*}{Llama} & Avg & {\tablenumbersize 0.340 {\scriptsize $\pm$ 0.012}} & {\tablenumbersize 0.315 {\scriptsize $\pm$ 0.011}} & {\tablenumbersize 0.551 {\scriptsize $\pm$ 0.013}} & {\tablenumbersize 0.531 {\scriptsize $\pm$ 0.014}} & \underline{{\tablenumbersize 0.686 {\scriptsize $\pm$ 0.010}}} & \textbf{{\tablenumbersize 0.754 {\scriptsize $\pm$ 0.012}}} \\
 & Linsep & {\tablenumbersize 0.412 {\scriptsize $\pm$ 0.014}} & {\tablenumbersize 0.361 {\scriptsize $\pm$ 0.012}} & {\tablenumbersize 0.671 {\scriptsize $\pm$ 0.012}} & {\tablenumbersize 0.566 {\scriptsize $\pm$ 0.013}} & \underline{{\tablenumbersize 0.686 {\scriptsize $\pm$ 0.010}}} & \textbf{{\tablenumbersize 0.827 {\scriptsize $\pm$ 0.010}}} \\
 & K-Means & {\tablenumbersize 0.318 {\scriptsize $\pm$ 0.011}} & {\tablenumbersize 0.294 {\scriptsize $\pm$ 0.012}} & {\tablenumbersize 0.605 {\scriptsize $\pm$ 0.013}} & {\tablenumbersize 0.430 {\scriptsize $\pm$ 0.014}} & \underline{{\tablenumbersize 0.686 {\scriptsize $\pm$ 0.010}}} & \textbf{{\tablenumbersize 0.730 {\scriptsize $\pm$ 0.012}}} \\
 & K-Linsep & {\tablenumbersize 0.294 {\scriptsize $\pm$ 0.012}} & {\tablenumbersize 0.307 {\scriptsize $\pm$ 0.011}} & {\tablenumbersize 0.602 {\scriptsize $\pm$ 0.014}} & {\tablenumbersize 0.420 {\scriptsize $\pm$ 0.013}} & \underline{{\tablenumbersize 0.686 {\scriptsize $\pm$ 0.010}}} & \textbf{{\tablenumbersize 0.729 {\scriptsize $\pm$ 0.012}}} \\
\bottomrule
\end{tabular}
\begin{tabular}{l l c ccc c c}
    \toprule
    Model & \multirow{2}{*}{\makecell{Concept\\Type}} & \multicolumn{6}{c}{Concept Detection Methods} \\
    \cmidrule(lr){3-8}
     &  & RandTok & LastTok & MeanTok & CLSTok & Prompt & \textbf{SuperAct} \\
    \midrule
\multirow{4}{*}{CLIP} & Avg & {\tablenumbersize 0.360 {\scriptsize $\pm$ 0.013}} & {\tablenumbersize 0.354 {\scriptsize $\pm$ 0.012}} & {\tablenumbersize 0.465 {\scriptsize $\pm$ 0.014}} & \underline{{\tablenumbersize 0.488 {\scriptsize $\pm$ 0.014}}} & -- & \textbf{{\tablenumbersize 0.546 {\scriptsize $\pm$ 0.015}}} \\
 & Linsep & {\tablenumbersize 0.416 {\scriptsize $\pm$ 0.014}} & {\tablenumbersize 0.413 {\scriptsize $\pm$ 0.013}} & \underline{{\tablenumbersize 0.523 {\scriptsize $\pm$ 0.014}}} & {\tablenumbersize 0.499 {\scriptsize $\pm$ 0.014}} & -- & \textbf{{\tablenumbersize 0.557 {\scriptsize $\pm$ 0.014}}} \\
 & K-Means & {\tablenumbersize 0.340 {\scriptsize $\pm$ 0.013}} & {\tablenumbersize 0.339 {\scriptsize $\pm$ 0.013}} & \underline{{\tablenumbersize 0.469 {\scriptsize $\pm$ 0.014}}} & {\tablenumbersize 0.437 {\scriptsize $\pm$ 0.014}} & -- & \textbf{{\tablenumbersize 0.533 {\scriptsize $\pm$ 0.015}}} \\
 & K-Linsep & {\tablenumbersize 0.348 {\scriptsize $\pm$ 0.013}} & {\tablenumbersize 0.345 {\scriptsize $\pm$ 0.013}} & \underline{{\tablenumbersize 0.481 {\scriptsize $\pm$ 0.015}}} & {\tablenumbersize 0.432 {\scriptsize $\pm$ 0.014}} & -- & \textbf{{\tablenumbersize 0.530 {\scriptsize $\pm$ 0.015}}} \\
\midrule
\multirow{4}{*}{Llama} & Avg & {\tablenumbersize 0.352 {\scriptsize $\pm$ 0.012}} & {\tablenumbersize 0.332 {\scriptsize $\pm$ 0.011}} & {\tablenumbersize 0.480 {\scriptsize $\pm$ 0.014}} & {\tablenumbersize 0.439 {\scriptsize $\pm$ 0.014}} & \underline{{\tablenumbersize 0.491 {\scriptsize $\pm$ 0.014}}} & \textbf{{\tablenumbersize 0.533 {\scriptsize $\pm$ 0.014}}} \\
 & Linsep & {\tablenumbersize 0.380 {\scriptsize $\pm$ 0.012}} & {\tablenumbersize 0.365 {\scriptsize $\pm$ 0.012}} & \underline{{\tablenumbersize 0.514 {\scriptsize $\pm$ 0.014}}} & {\tablenumbersize 0.455 {\scriptsize $\pm$ 0.014}} & {\tablenumbersize 0.491 {\scriptsize $\pm$ 0.014}} & \textbf{{\tablenumbersize 0.567 {\scriptsize $\pm$ 0.015}}} \\
 & K-Means & {\tablenumbersize 0.326 {\scriptsize $\pm$ 0.012}} & {\tablenumbersize 0.314 {\scriptsize $\pm$ 0.012}} & {\tablenumbersize 0.484 {\scriptsize $\pm$ 0.015}} & {\tablenumbersize 0.419 {\scriptsize $\pm$ 0.014}} & \underline{{\tablenumbersize 0.491 {\scriptsize $\pm$ 0.014}}} & \textbf{{\tablenumbersize 0.540 {\scriptsize $\pm$ 0.014}}} \\
 & K-Linsep & {\tablenumbersize 0.316 {\scriptsize $\pm$ 0.012}} & {\tablenumbersize 0.325 {\scriptsize $\pm$ 0.012}} & \underline{{\tablenumbersize 0.506 {\scriptsize $\pm$ 0.015}}} & {\tablenumbersize 0.393 {\scriptsize $\pm$ 0.013}} & {\tablenumbersize 0.491 {\scriptsize $\pm$ 0.014}} & \textbf{{\tablenumbersize 0.537 {\scriptsize $\pm$ 0.015}}} \\
\bottomrule
\end{tabular}
\begin{tabular}{l l c ccc c c}
    \toprule
    Model & \multirow{2}{*}{\makecell{Concept\\Type}} & \multicolumn{6}{c}{Concept Detection Methods} \\
    \cmidrule(lr){3-8}
     &  & RandTok & LastTok & MeanTok & CLSTok & Prompt & \textbf{SuperAct} \\
    \midrule
\multirow{4}{*}{CLIP} & Avg & {\tablenumbersize 0.426 {\scriptsize $\pm$ 0.007}} & {\tablenumbersize 0.420 {\scriptsize $\pm$ 0.006}} & {\tablenumbersize 0.581 {\scriptsize $\pm$ 0.007}} & \underline{{\tablenumbersize 0.720 {\scriptsize $\pm$ 0.006}}} & -- & \textbf{{\tablenumbersize 0.792 {\scriptsize $\pm$ 0.006}}} \\
 & Linsep & {\tablenumbersize 0.497 {\scriptsize $\pm$ 0.007}} & {\tablenumbersize 0.492 {\scriptsize $\pm$ 0.006}} & {\tablenumbersize 0.698 {\scriptsize $\pm$ 0.006}} & \underline{{\tablenumbersize 0.746 {\scriptsize $\pm$ 0.006}}} & -- & \textbf{{\tablenumbersize 0.824 {\scriptsize $\pm$ 0.005}}} \\
 & K-Means & {\tablenumbersize 0.423 {\scriptsize $\pm$ 0.007}} & {\tablenumbersize 0.443 {\scriptsize $\pm$ 0.007}} & {\tablenumbersize 0.614 {\scriptsize $\pm$ 0.007}} & \underline{{\tablenumbersize 0.652 {\scriptsize $\pm$ 0.006}}} & -- & \textbf{{\tablenumbersize 0.786 {\scriptsize $\pm$ 0.006}}} \\
 & K-Linsep & {\tablenumbersize 0.414 {\scriptsize $\pm$ 0.007}} & {\tablenumbersize 0.450 {\scriptsize $\pm$ 0.007}} & \underline{{\tablenumbersize 0.648 {\scriptsize $\pm$ 0.007}}} & {\tablenumbersize 0.636 {\scriptsize $\pm$ 0.007}} & -- & \textbf{{\tablenumbersize 0.774 {\scriptsize $\pm$ 0.006}}} \\
\midrule
\multirow{4}{*}{Llama} & Avg & {\tablenumbersize 0.403 {\scriptsize $\pm$ 0.006}} & {\tablenumbersize 0.393 {\scriptsize $\pm$ 0.006}} & {\tablenumbersize 0.624 {\scriptsize $\pm$ 0.007}} & {\tablenumbersize 0.622 {\scriptsize $\pm$ 0.007}} & \underline{{\tablenumbersize 0.680 {\scriptsize $\pm$ 0.006}}} & \textbf{{\tablenumbersize 0.786 {\scriptsize $\pm$ 0.006}}} \\
 & Linsep & {\tablenumbersize 0.450 {\scriptsize $\pm$ 0.007}} & {\tablenumbersize 0.463 {\scriptsize $\pm$ 0.006}} & \underline{{\tablenumbersize 0.709 {\scriptsize $\pm$ 0.006}}} & {\tablenumbersize 0.644 {\scriptsize $\pm$ 0.006}} & {\tablenumbersize 0.680 {\scriptsize $\pm$ 0.006}} & \textbf{{\tablenumbersize 0.823 {\scriptsize $\pm$ 0.005}}} \\
 & K-Means & {\tablenumbersize 0.388 {\scriptsize $\pm$ 0.006}} & {\tablenumbersize 0.412 {\scriptsize $\pm$ 0.007}} & {\tablenumbersize 0.674 {\scriptsize $\pm$ 0.007}} & {\tablenumbersize 0.563 {\scriptsize $\pm$ 0.007}} & \underline{{\tablenumbersize 0.680 {\scriptsize $\pm$ 0.006}}} & \textbf{{\tablenumbersize 0.798 {\scriptsize $\pm$ 0.005}}} \\
 & K-Linsep & {\tablenumbersize 0.405 {\scriptsize $\pm$ 0.007}} & {\tablenumbersize 0.415 {\scriptsize $\pm$ 0.006}} & \underline{{\tablenumbersize 0.711 {\scriptsize $\pm$ 0.006}}} & {\tablenumbersize 0.545 {\scriptsize $\pm$ 0.007}} & {\tablenumbersize 0.680 {\scriptsize $\pm$ 0.006}} & \textbf{{\tablenumbersize 0.796 {\scriptsize $\pm$ 0.006}}} \\
\bottomrule
\end{tabular}
\begin{tabular}{l l c ccc c c}
    \toprule
    Model & \multirow{2}{*}{\makecell{Concept\\Type}} & \multicolumn{6}{c}{Concept Detection Methods} \\
    \cmidrule(lr){3-8}
     &  & RandTok & LastTok & MeanTok & CLSTok & Prompt & \textbf{SuperAct} \\
    \midrule
\multirow{4}{*}{Llama} & Avg & {\tablenumbersize 0.412 {\scriptsize $\pm$ 0.020}} & {\tablenumbersize 0.401 {\scriptsize $\pm$ 0.020}} & {\tablenumbersize 0.484 {\scriptsize $\pm$ 0.024}} & \underline{{\tablenumbersize 0.486 {\scriptsize $\pm$ 0.026}}} & {\tablenumbersize 0.286 {\scriptsize $\pm$ 0.026}} & \textbf{{\tablenumbersize 0.591 {\scriptsize $\pm$ 0.025}}} \\
 & Linsep & {\tablenumbersize 0.422 {\scriptsize $\pm$ 0.024}} & {\tablenumbersize 0.419 {\scriptsize $\pm$ 0.022}} & {\tablenumbersize 0.510 {\scriptsize $\pm$ 0.025}} & \underline{{\tablenumbersize 0.551 {\scriptsize $\pm$ 0.027}}} & {\tablenumbersize 0.286 {\scriptsize $\pm$ 0.026}} & \textbf{{\tablenumbersize 0.639 {\scriptsize $\pm$ 0.026}}} \\
 & K-Means & {\tablenumbersize 0.398 {\scriptsize $\pm$ 0.020}} & {\tablenumbersize 0.400 {\scriptsize $\pm$ 0.021}} & \underline{{\tablenumbersize 0.434 {\scriptsize $\pm$ 0.021}}} & {\tablenumbersize 0.421 {\scriptsize $\pm$ 0.021}} & {\tablenumbersize 0.286 {\scriptsize $\pm$ 0.026}} & \textbf{{\tablenumbersize 0.605 {\scriptsize $\pm$ 0.024}}} \\
 & K-Linsep & {\tablenumbersize 0.396 {\scriptsize $\pm$ 0.020}} & {\tablenumbersize 0.405 {\scriptsize $\pm$ 0.020}} & \underline{{\tablenumbersize 0.445 {\scriptsize $\pm$ 0.024}}} & {\tablenumbersize 0.421 {\scriptsize $\pm$ 0.021}} & {\tablenumbersize 0.286 {\scriptsize $\pm$ 0.026}} & \textbf{{\tablenumbersize 0.608 {\scriptsize $\pm$ 0.026}}} \\
\midrule
\multirow{4}{*}{Qwen} & Avg & {\tablenumbersize 0.426 {\scriptsize $\pm$ 0.021}} & {\tablenumbersize 0.403 {\scriptsize $\pm$ 0.019}} & {\tablenumbersize 0.477 {\scriptsize $\pm$ 0.022}} & {\tablenumbersize 0.459 {\scriptsize $\pm$ 0.025}} & \underline{{\tablenumbersize 0.493 {\scriptsize $\pm$ 0.022}}} & \textbf{{\tablenumbersize 0.525 {\scriptsize $\pm$ 0.024}}} \\
 & Linsep & {\tablenumbersize 0.442 {\scriptsize $\pm$ 0.021}} & {\tablenumbersize 0.435 {\scriptsize $\pm$ 0.021}} & {\tablenumbersize 0.520 {\scriptsize $\pm$ 0.025}} & \underline{{\tablenumbersize 0.523 {\scriptsize $\pm$ 0.025}}} & {\tablenumbersize 0.493 {\scriptsize $\pm$ 0.022}} & \textbf{{\tablenumbersize 0.586 {\scriptsize $\pm$ 0.025}}} \\
 & K-Means & {\tablenumbersize 0.383 {\scriptsize $\pm$ 0.020}} & {\tablenumbersize 0.377 {\scriptsize $\pm$ 0.021}} & {\tablenumbersize 0.439 {\scriptsize $\pm$ 0.022}} & {\tablenumbersize 0.411 {\scriptsize $\pm$ 0.021}} & \underline{{\tablenumbersize 0.493 {\scriptsize $\pm$ 0.022}}} & \textbf{{\tablenumbersize 0.532 {\scriptsize $\pm$ 0.026}}} \\
 & K-Linsep & {\tablenumbersize 0.385 {\scriptsize $\pm$ 0.021}} & {\tablenumbersize 0.397 {\scriptsize $\pm$ 0.021}} & {\tablenumbersize 0.442 {\scriptsize $\pm$ 0.023}} & {\tablenumbersize 0.417 {\scriptsize $\pm$ 0.020}} & \textbf{{\tablenumbersize 0.493 {\scriptsize $\pm$ 0.022}}} & \underline{{\tablenumbersize 0.479 {\scriptsize $\pm$ 0.025}}} \\
\bottomrule
\end{tabular}
\begin{tabular}{l l c ccc c c}
    \toprule
    Model & \multirow{2}{*}{\makecell{Concept\\Type}} & \multicolumn{6}{c}{Concept Detection Methods} \\
    \cmidrule(lr){3-8}
     &  & RandTok & LastTok & MeanTok & CLSTok & Prompt & \textbf{SuperAct} \\
    \midrule
\multirow{4}{*}{Llama} & Avg & {\tablenumbersize 0.430 {\scriptsize $\pm$ 0.023}} & {\tablenumbersize 0.434 {\scriptsize $\pm$ 0.023}} & {\tablenumbersize 0.505 {\scriptsize $\pm$ 0.024}} & {\tablenumbersize 0.503 {\scriptsize $\pm$ 0.026}} & \underline{{\tablenumbersize 0.512 {\scriptsize $\pm$ 0.029}}} & \textbf{{\tablenumbersize 0.525 {\scriptsize $\pm$ 0.023}}} \\
 & Linsep & {\tablenumbersize 0.471 {\scriptsize $\pm$ 0.025}} & {\tablenumbersize 0.452 {\scriptsize $\pm$ 0.023}} & {\tablenumbersize 0.524 {\scriptsize $\pm$ 0.025}} & \underline{{\tablenumbersize 0.580 {\scriptsize $\pm$ 0.026}}} & {\tablenumbersize 0.512 {\scriptsize $\pm$ 0.029}} & \textbf{{\tablenumbersize 0.696 {\scriptsize $\pm$ 0.022}}} \\
 & K-Means & {\tablenumbersize 0.407 {\scriptsize $\pm$ 0.024}} & {\tablenumbersize 0.437 {\scriptsize $\pm$ 0.024}} & \underline{{\tablenumbersize 0.569 {\scriptsize $\pm$ 0.026}}} & {\tablenumbersize 0.494 {\scriptsize $\pm$ 0.026}} & {\tablenumbersize 0.512 {\scriptsize $\pm$ 0.029}} & \textbf{{\tablenumbersize 0.682 {\scriptsize $\pm$ 0.022}}} \\
 & K-Linsep & {\tablenumbersize 0.397 {\scriptsize $\pm$ 0.024}} & {\tablenumbersize 0.446 {\scriptsize $\pm$ 0.024}} & \underline{{\tablenumbersize 0.540 {\scriptsize $\pm$ 0.027}}} & {\tablenumbersize 0.494 {\scriptsize $\pm$ 0.026}} & {\tablenumbersize 0.512 {\scriptsize $\pm$ 0.029}} & \textbf{{\tablenumbersize 0.679 {\scriptsize $\pm$ 0.022}}} \\
\midrule
\multirow{4}{*}{Qwen} & Avg & {\tablenumbersize 0.421 {\scriptsize $\pm$ 0.022}} & {\tablenumbersize 0.434 {\scriptsize $\pm$ 0.024}} & {\tablenumbersize 0.515 {\scriptsize $\pm$ 0.024}} & \underline{{\tablenumbersize 0.535 {\scriptsize $\pm$ 0.026}}} & {\tablenumbersize 0.533 {\scriptsize $\pm$ 0.021}} & \textbf{{\tablenumbersize 0.674 {\scriptsize $\pm$ 0.022}}} \\
 & Linsep & {\tablenumbersize 0.451 {\scriptsize $\pm$ 0.025}} & {\tablenumbersize 0.467 {\scriptsize $\pm$ 0.027}} & {\tablenumbersize 0.582 {\scriptsize $\pm$ 0.025}} & \underline{{\tablenumbersize 0.620 {\scriptsize $\pm$ 0.025}}} & {\tablenumbersize 0.533 {\scriptsize $\pm$ 0.021}} & \textbf{{\tablenumbersize 0.696 {\scriptsize $\pm$ 0.022}}} \\
 & K-Means & {\tablenumbersize 0.422 {\scriptsize $\pm$ 0.024}} & {\tablenumbersize 0.467 {\scriptsize $\pm$ 0.026}} & \underline{{\tablenumbersize 0.617 {\scriptsize $\pm$ 0.025}}} & {\tablenumbersize 0.517 {\scriptsize $\pm$ 0.026}} & {\tablenumbersize 0.533 {\scriptsize $\pm$ 0.021}} & \textbf{{\tablenumbersize 0.665 {\scriptsize $\pm$ 0.023}}} \\
 & K-Linsep & {\tablenumbersize 0.428 {\scriptsize $\pm$ 0.025}} & {\tablenumbersize 0.441 {\scriptsize $\pm$ 0.026}} & \underline{{\tablenumbersize 0.585 {\scriptsize $\pm$ 0.026}}} & {\tablenumbersize 0.517 {\scriptsize $\pm$ 0.025}} & {\tablenumbersize 0.533 {\scriptsize $\pm$ 0.021}} & \textbf{{\tablenumbersize 0.675 {\scriptsize $\pm$ 0.023}}} \\
\bottomrule
\end{tabular}
\begin{tabular}{l l c ccc c c}
    \toprule
    Model & \multirow{2}{*}{\makecell{Concept\\Type}} & \multicolumn{6}{c}{Concept Detection Methods} \\
    \cmidrule(lr){3-8}
     &  & RandTok & LastTok & MeanTok & CLSTok & Prompt & \textbf{SuperAct} \\
    \midrule
\multirow{4}{*}{Llama} & Avg & {\tablenumbersize 0.131 {\scriptsize $\pm$ 0.021}} & {\tablenumbersize 0.172 {\scriptsize $\pm$ 0.021}} & {\tablenumbersize 0.177 {\scriptsize $\pm$ 0.021}} & \underline{{\tablenumbersize 0.274 {\scriptsize $\pm$ 0.026}}} & {\tablenumbersize 0.252 {\scriptsize $\pm$ 0.028}} & \textbf{{\tablenumbersize 0.330 {\scriptsize $\pm$ 0.026}}} \\
 & Linsep & {\tablenumbersize 0.187 {\scriptsize $\pm$ 0.026}} & {\tablenumbersize 0.210 {\scriptsize $\pm$ 0.023}} & {\tablenumbersize 0.275 {\scriptsize $\pm$ 0.025}} & \underline{{\tablenumbersize 0.348 {\scriptsize $\pm$ 0.029}}} & {\tablenumbersize 0.252 {\scriptsize $\pm$ 0.028}} & \textbf{{\tablenumbersize 0.449 {\scriptsize $\pm$ 0.027}}} \\
 & K-Means & {\tablenumbersize 0.083 {\scriptsize $\pm$ 0.017}} & {\tablenumbersize 0.156 {\scriptsize $\pm$ 0.022}} & {\tablenumbersize 0.175 {\scriptsize $\pm$ 0.021}} & {\tablenumbersize 0.165 {\scriptsize $\pm$ 0.022}} & \underline{{\tablenumbersize 0.252 {\scriptsize $\pm$ 0.028}}} & \textbf{{\tablenumbersize 0.387 {\scriptsize $\pm$ 0.026}}} \\
 & K-Linsep & {\tablenumbersize 0.122 {\scriptsize $\pm$ 0.022}} & {\tablenumbersize 0.171 {\scriptsize $\pm$ 0.023}} & \underline{{\tablenumbersize 0.305 {\scriptsize $\pm$ 0.029}}} & {\tablenumbersize 0.165 {\scriptsize $\pm$ 0.021}} & {\tablenumbersize 0.252 {\scriptsize $\pm$ 0.028}} & \textbf{{\tablenumbersize 0.452 {\scriptsize $\pm$ 0.028}}} \\
\midrule
\multirow{4}{*}{Qwen} & Avg & {\tablenumbersize 0.146 {\scriptsize $\pm$ 0.023}} & {\tablenumbersize 0.172 {\scriptsize $\pm$ 0.023}} & {\tablenumbersize 0.230 {\scriptsize $\pm$ 0.026}} & \underline{{\tablenumbersize 0.336 {\scriptsize $\pm$ 0.028}}} & {\tablenumbersize 0.263 {\scriptsize $\pm$ 0.017}} & \textbf{{\tablenumbersize 0.435 {\scriptsize $\pm$ 0.026}}} \\
 & Linsep & {\tablenumbersize 0.167 {\scriptsize $\pm$ 0.023}} & {\tablenumbersize 0.203 {\scriptsize $\pm$ 0.025}} & {\tablenumbersize 0.278 {\scriptsize $\pm$ 0.027}} & \underline{{\tablenumbersize 0.343 {\scriptsize $\pm$ 0.028}}} & {\tablenumbersize 0.263 {\scriptsize $\pm$ 0.017}} & \textbf{{\tablenumbersize 0.466 {\scriptsize $\pm$ 0.027}}} \\
 & K-Means & {\tablenumbersize 0.117 {\scriptsize $\pm$ 0.020}} & {\tablenumbersize 0.157 {\scriptsize $\pm$ 0.024}} & \underline{{\tablenumbersize 0.274 {\scriptsize $\pm$ 0.025}}} & {\tablenumbersize 0.148 {\scriptsize $\pm$ 0.021}} & {\tablenumbersize 0.263 {\scriptsize $\pm$ 0.017}} & \textbf{{\tablenumbersize 0.448 {\scriptsize $\pm$ 0.028}}} \\
 & K-Linsep & {\tablenumbersize 0.126 {\scriptsize $\pm$ 0.022}} & {\tablenumbersize 0.165 {\scriptsize $\pm$ 0.023}} & \underline{{\tablenumbersize 0.318 {\scriptsize $\pm$ 0.027}}} & {\tablenumbersize 0.169 {\scriptsize $\pm$ 0.021}} & {\tablenumbersize 0.263 {\scriptsize $\pm$ 0.017}} & \textbf{{\tablenumbersize 0.442 {\scriptsize $\pm$ 0.027}}} \\
\bottomrule
\end{tabular}
\begin{tabular}{l l c ccc c c}
    \toprule
    Model & \multirow{2}{*}{\makecell{Concept\\Type}} & \multicolumn{6}{c}{Concept Detection Methods} \\
    \cmidrule(lr){3-8}
     &  & RandTok & LastTok & MeanTok & CLSTok & Prompt & \textbf{SuperAct} \\
    \midrule
\multirow{4}{*}{CLIP} & Avg & {\tablenumbersize 0.479 {\scriptsize $\pm$ 0.035}} & {\tablenumbersize 0.484 {\scriptsize $\pm$ 0.036}} & {\tablenumbersize 0.566 {\scriptsize $\pm$ 0.037}} & \underline{{\tablenumbersize 0.983 {\scriptsize $\pm$ 0.010}}} & -- & \textbf{{\tablenumbersize 0.989 {\scriptsize $\pm$ 0.008}}} \\
 & Linsep & {\tablenumbersize 0.475 {\scriptsize $\pm$ 0.035}} & {\tablenumbersize 0.527 {\scriptsize $\pm$ 0.040}} & \underline{{\tablenumbersize 0.805 {\scriptsize $\pm$ 0.030}}} & \textbf{{\tablenumbersize 0.994 {\scriptsize $\pm$ 0.005}}} & -- & \textbf{{\tablenumbersize 0.994 {\scriptsize $\pm$ 0.006}}} \\
 & K-Means & {\tablenumbersize 0.447 {\scriptsize $\pm$ 0.038}} & {\tablenumbersize 0.578 {\scriptsize $\pm$ 0.041}} & {\tablenumbersize 0.670 {\scriptsize $\pm$ 0.042}} & \underline{{\tablenumbersize 0.957 {\scriptsize $\pm$ 0.016}}} & -- & \textbf{{\tablenumbersize 0.993 {\scriptsize $\pm$ 0.006}}} \\
 & K-Linsep & {\tablenumbersize 0.448 {\scriptsize $\pm$ 0.039}} & {\tablenumbersize 0.613 {\scriptsize $\pm$ 0.041}} & {\tablenumbersize 0.779 {\scriptsize $\pm$ 0.035}} & \textbf{{\tablenumbersize 0.980 {\scriptsize $\pm$ 0.011}}} & -- & \underline{{\tablenumbersize 0.976 {\scriptsize $\pm$ 0.012}}} \\
\midrule
\multirow{4}{*}{Llama} & Avg & {\tablenumbersize 0.483 {\scriptsize $\pm$ 0.037}} & {\tablenumbersize 0.532 {\scriptsize $\pm$ 0.038}} & {\tablenumbersize 0.774 {\scriptsize $\pm$ 0.028}} & {\tablenumbersize 0.960 {\scriptsize $\pm$ 0.015}} & \underline{{\tablenumbersize 0.987 {\scriptsize $\pm$ 0.008}}} & \textbf{{\tablenumbersize 1.000 {\scriptsize $\pm$ 0.000}}} \\
 & Linsep & {\tablenumbersize 0.488 {\scriptsize $\pm$ 0.039}} & {\tablenumbersize 0.612 {\scriptsize $\pm$ 0.036}} & {\tablenumbersize 0.965 {\scriptsize $\pm$ 0.014}} & {\tablenumbersize 0.965 {\scriptsize $\pm$ 0.014}} & \underline{{\tablenumbersize 0.987 {\scriptsize $\pm$ 0.008}}} & \textbf{{\tablenumbersize 0.997 {\scriptsize $\pm$ 0.004}}} \\
 & K-Means & {\tablenumbersize 0.478 {\scriptsize $\pm$ 0.039}} & {\tablenumbersize 0.641 {\scriptsize $\pm$ 0.040}} & {\tablenumbersize 0.859 {\scriptsize $\pm$ 0.029}} & {\tablenumbersize 0.923 {\scriptsize $\pm$ 0.020}} & \underline{{\tablenumbersize 0.987 {\scriptsize $\pm$ 0.008}}} & \textbf{{\tablenumbersize 0.997 {\scriptsize $\pm$ 0.004}}} \\
 & K-Linsep & {\tablenumbersize 0.481 {\scriptsize $\pm$ 0.038}} & {\tablenumbersize 0.700 {\scriptsize $\pm$ 0.037}} & {\tablenumbersize 0.916 {\scriptsize $\pm$ 0.021}} & {\tablenumbersize 0.934 {\scriptsize $\pm$ 0.020}} & \underline{{\tablenumbersize 0.987 {\scriptsize $\pm$ 0.008}}} & \textbf{{\tablenumbersize 0.988 {\scriptsize $\pm$ 0.008}}} \\
\bottomrule
\end{tabular}
\begin{tabular}{l l c ccc c c}
    \toprule
    Model & \multirow{2}{*}{\makecell{Concept\\Type}} & \multicolumn{6}{c}{Concept Detection Methods} \\
    \cmidrule(lr){3-8}
     &  & RandTok & LastTok & MeanTok & CLSTok & Prompt & \textbf{SuperAct} \\
    \midrule
\multirow{4}{*}{Llama} & Avg & {\tablenumbersize 0.679 {\scriptsize $\pm$ 0.047}} & \underline{{\tablenumbersize 0.823 {\scriptsize $\pm$ 0.045}}} & {\tablenumbersize 0.712 {\scriptsize $\pm$ 0.050}} & \textbf{{\tablenumbersize 0.860 {\scriptsize $\pm$ 0.038}}} & {\tablenumbersize 0.789 {\scriptsize $\pm$ 0.047}} & {\tablenumbersize 0.817 {\scriptsize $\pm$ 0.044}} \\
 & Linsep & {\tablenumbersize 0.708 {\scriptsize $\pm$ 0.054}} & \underline{{\tablenumbersize 0.905 {\scriptsize $\pm$ 0.033}}} & {\tablenumbersize 0.859 {\scriptsize $\pm$ 0.039}} & {\tablenumbersize 0.892 {\scriptsize $\pm$ 0.035}} & {\tablenumbersize 0.789 {\scriptsize $\pm$ 0.047}} & \textbf{{\tablenumbersize 0.918 {\scriptsize $\pm$ 0.029}}} \\
 & K-Means & {\tablenumbersize 0.678 {\scriptsize $\pm$ 0.050}} & \textbf{{\tablenumbersize 0.820 {\scriptsize $\pm$ 0.044}}} & {\tablenumbersize 0.791 {\scriptsize $\pm$ 0.045}} & \underline{{\tablenumbersize 0.808 {\scriptsize $\pm$ 0.043}}} & {\tablenumbersize 0.789 {\scriptsize $\pm$ 0.047}} & {\tablenumbersize 0.754 {\scriptsize $\pm$ 0.050}} \\
 & K-Linsep & {\tablenumbersize 0.648 {\scriptsize $\pm$ 0.053}} & \textbf{{\tablenumbersize 0.870 {\scriptsize $\pm$ 0.037}}} & {\tablenumbersize 0.815 {\scriptsize $\pm$ 0.044}} & {\tablenumbersize 0.810 {\scriptsize $\pm$ 0.046}} & {\tablenumbersize 0.789 {\scriptsize $\pm$ 0.047}} & \underline{{\tablenumbersize 0.867 {\scriptsize $\pm$ 0.037}}} \\
\midrule
\multirow{4}{*}{Qwen} & Avg & {\tablenumbersize 0.682 {\scriptsize $\pm$ 0.050}} & {\tablenumbersize 0.790 {\scriptsize $\pm$ 0.047}} & {\tablenumbersize 0.761 {\scriptsize $\pm$ 0.050}} & \textbf{{\tablenumbersize 0.889 {\scriptsize $\pm$ 0.035}}} & \underline{{\tablenumbersize 0.811 {\scriptsize $\pm$ 0.043}}} & {\tablenumbersize 0.792 {\scriptsize $\pm$ 0.044}} \\
 & Linsep & {\tablenumbersize 0.675 {\scriptsize $\pm$ 0.052}} & {\tablenumbersize 0.875 {\scriptsize $\pm$ 0.037}} & {\tablenumbersize 0.868 {\scriptsize $\pm$ 0.038}} & \textbf{{\tablenumbersize 0.917 {\scriptsize $\pm$ 0.029}}} & {\tablenumbersize 0.811 {\scriptsize $\pm$ 0.043}} & \underline{{\tablenumbersize 0.885 {\scriptsize $\pm$ 0.038}}} \\
 & K-Means & {\tablenumbersize 0.670 {\scriptsize $\pm$ 0.050}} & {\tablenumbersize 0.793 {\scriptsize $\pm$ 0.046}} & \textbf{{\tablenumbersize 0.845 {\scriptsize $\pm$ 0.041}}} & \underline{{\tablenumbersize 0.829 {\scriptsize $\pm$ 0.043}}} & {\tablenumbersize 0.811 {\scriptsize $\pm$ 0.043}} & {\tablenumbersize 0.729 {\scriptsize $\pm$ 0.050}} \\
 & K-Linsep & {\tablenumbersize 0.675 {\scriptsize $\pm$ 0.053}} & \underline{{\tablenumbersize 0.820 {\scriptsize $\pm$ 0.044}}} & {\tablenumbersize 0.809 {\scriptsize $\pm$ 0.045}} & \textbf{{\tablenumbersize 0.886 {\scriptsize $\pm$ 0.035}}} & {\tablenumbersize 0.811 {\scriptsize $\pm$ 0.043}} & {\tablenumbersize 0.796 {\scriptsize $\pm$ 0.047}} \\
\bottomrule
\end{tabular}

==> (inline-1) <==
\begin{tabular}{@{}llcccc@{}} 
\toprule
\multirow{2}{*}{Attribution Method} & \multirow{2}{*}{Concept Type} & \multicolumn{2}{c}{CLIP} & \multicolumn{2}{c}{Llama} \\
\cmidrule(lr){3-4} \cmidrule(lr){5-6}
& & Concept & SuperActs & Concept & SuperActs \\
\midrule
\multirow{4}{*}{Direct Alignment}
& Avg & \textbf{0.75 {\scriptsize $\pm$ 0.01}} & 0.74 {\scriptsize $\pm$ 0.01} & \textbf{0.90 {\scriptsize $\pm$ 0.00}} & 0.87 {\scriptsize $\pm$ 0.00} \\
& Linsep & \textbf{0.76 {\scriptsize $\pm$ 0.01}} & 0.75 {\scriptsize $\pm$ 0.01} & \textbf{0.97 {\scriptsize $\pm$ 0.00}} & 0.94 {\scriptsize $\pm$ 0.00} \\
& K-Means & 0.74 {\scriptsize $\pm$ 0.01} & \textbf{0.74 {\scriptsize $\pm$ 0.01}} & \textbf{0.52 {\scriptsize $\pm$ 0.00}} & 0.52 {\scriptsize $\pm$ 0.00} \\
& K-Linsep & \textbf{0.73 {\scriptsize $\pm$ 0.01}} & 0.71 {\scriptsize $\pm$ 0.01} & 0.51 {\scriptsize $\pm$ 0.00} & \textbf{0.51 {\scriptsize $\pm$ 0.00}} \\
\midrule 
\multirow{2}{*}{LIME} 
& Avg & 0.49 {\scriptsize $\pm$ 0.02} & \textbf{0.55 {\scriptsize $\pm$ 0.04}} & 0.76 {\scriptsize $\pm$ 0.03} & \textbf{0.81 {\scriptsize $\pm$ 0.02}} \\ 
& Linsep & 0.49 {\scriptsize $\pm$ 0.00} & \textbf{0.68 {\scriptsize $\pm$ 0.01}} & 0.70 {\scriptsize $\pm$ 0.01} & \textbf{0.85 {\scriptsize $\pm$ 0.01}} \\ 
& K-Means & 0.52 {\scriptsize $\pm$ 0.03} & \textbf{0.61 {\scriptsize $\pm$ 0.01}} & 0.73 {\scriptsize $\pm$ 0.01} & \textbf{0.78 {\scriptsize $\pm$ 0.02}} \\
& K-Linsep & 0.52 {\scriptsize $\pm$ 0.02} & \textbf{0.77 {\scriptsize $\pm$ 0.03}} & 0.68 {\scriptsize $\pm$ 0.03} & \textbf{0.77 {\scriptsize $\pm$ 0.01}} \\ 
\midrule 
\multirow{2}{*}{SHAP} 
& Avg & 0.51 {\scriptsize $\pm$ 0.01} & \textbf{0.53 {\scriptsize $\pm$ 0.02}} & 0.75 {\scriptsize $\pm$ 0.02} & \textbf{0.80 {\scriptsize $\pm$ 0.03}} \\ 
& Linsep & 0.52 {\scriptsize $\pm$ 0.03} & \textbf{0.58 {\scriptsize $\pm$ 0.01}} & 0.75 {\scriptsize $\pm$ 0.01} & \textbf{0.80 {\scriptsize $\pm$ 0.01}} \\ 
& K-Means & 0.48 {\scriptsize $\pm$ 0.01} & \textbf{0.51 {\scriptsize $\pm$ 0.02}} & 0.69 {\scriptsize $\pm$ 0.02} & \textbf{0.74 {\scriptsize $\pm$ 0.01}} \\ 
& K-Linsep & 0.50 {\scriptsize $\pm$ 0.03} & \textbf{0.54 {\scriptsize $\pm$ 0.03}} & 0.71 {\scriptsize $\pm$ 0.02} & \textbf{0.78 {\scriptsize $\pm$ 0.03}} \\ 
\midrule 
\multirow{2}{*}{RISE} 
& Avg & \textbf{0.53 {\scriptsize $\pm$ 0.02}} & \textbf{0.53 {\scriptsize $\pm$ 0.03}} & 0.55 {\scriptsize $\pm$ 0.03} & \textbf{0.56 {\scriptsize $\pm$ 0.02}} \\ 
& Linsep & 0.58 {\scriptsize $\pm$ 0.01} & \textbf{0.59 {\scriptsize $\pm$ 0.02}} & 0.60 {\scriptsize $\pm$ 0.02} & \textbf{0.63 {\scriptsize $\pm$ 0.01}} \\ 
& K-Means & 0.49 {\scriptsize $\pm$ 0.02} & \textbf{0.51 {\scriptsize $\pm$ 0.01}} & 0.54 {\scriptsize $\pm$ 0.03} & \textbf{0.56 {\scriptsize $\pm$ 0.02}} \\ 
& K-Linsep & 0.55 {\scriptsize $\pm$ 0.02} & \textbf{0.56 {\scriptsize $\pm$ 0.03}} & 0.55 {\scriptsize $\pm$ 0.02} & \textbf{0.58 {\scriptsize $\pm$ 0.02}} \\
\midrule 
\multirow{2}{*}{SHAP IQ} 
& Avg & 0.52 {\scriptsize $\pm$ 0.04} & \textbf{0.53 {\scriptsize $\pm$ 0.01}} & 0.64 {\scriptsize $\pm$ 0.01} & \textbf{0.68 {\scriptsize $\pm$ 0.02}} \\ 
& Linsep & \textbf{0.58 {\scriptsize $\pm$ 0.02}} & \textbf{0.58 {\scriptsize $\pm$ 0.03}} & 0.65 {\scriptsize $\pm$ 0.03} & \textbf{0.68 {\scriptsize $\pm$ 0.02}} \\ 
& K-Means & 0.52 {\scriptsize $\pm$ 0.03} & \textbf{0.53 {\scriptsize $\pm$ 0.02}} & 0.58 {\scriptsize $\pm$ 0.03} & \textbf{0.62 {\scriptsize $\pm$ 0.01}} \\
& K-Linsep & \textbf{0.58 {\scriptsize $\pm$ 0.01}} & \textbf{0.58 {\scriptsize $\pm$ 0.02}} & 0.60 {\scriptsize $\pm$ 0.01} & \textbf{0.61 {\scriptsize $\pm$ 0.02}} \\ 
\midrule 
\multirow{2}{*}{IntGrad} 
& Avg & 0.46 {\scriptsize $\pm$ 0.01} & \textbf{0.53 {\scriptsize $\pm$ 0.03}} & 0.77 {\scriptsize $\pm$ 0.02} & \textbf{0.80 {\scriptsize $\pm$ 0.02}} \\ 
& Linsep & 0.49 {\scriptsize $\pm$ 0.03} & \textbf{0.55 {\scriptsize $\pm$ 0.01}} & 0.72 {\scriptsize $\pm$ 0.01} & \textbf{0.78 {\scriptsize $\pm$ 0.03}} \\ 
& K-Means & \textbf{0.47 {\scriptsize $\pm$ 0.02}} & \textbf{0.47 {\scriptsize $\pm$ 0.01}} & 0.56 {\scriptsize $\pm$ 0.03} & \textbf{0.58 {\scriptsize $\pm$ 0.02}} \\
& K-Linsep & 0.58 {\scriptsize $\pm$ 0.01} & \textbf{0.59 {\scriptsize $\pm$ 0.03}} & 0.62 {\scriptsize $\pm$ 0.01} & \textbf{0.64 {\scriptsize $\pm$ 0.02}} \\ 
\midrule
\multirow{2}{*}{GradCAM} 
& Avg & 0.45 {\scriptsize $\pm$ 0.02} & \textbf{0.48 {\scriptsize $\pm$ 0.01}} & 0.50 {\scriptsize $\pm$ 0.03} & \textbf{0.52 {\scriptsize $\pm$ 0.01}} \\ 
& Linsep & \textbf{0.48 {\scriptsize $\pm$ 0.01}} & \textbf{0.48 {\scriptsize $\pm$ 0.02}} & 0.50 {\scriptsize $\pm$ 0.02} & \textbf{0.52 {\scriptsize $\pm$ 0.02}} \\ 
& K-Means & 0.41 {\scriptsize $\pm$ 0.03} & \textbf{0.45 {\scriptsize $\pm$ 0.02}} & \textbf{0.50 {\scriptsize $\pm$ 0.02}} & 0.47 {\scriptsize $\pm$ 0.01} \\ 
& K-Linsep & \textbf{0.48 {\scriptsize $\pm$ 0.01}} & 0.46 {\scriptsize $\pm$ 0.02} & 0.48 {\scriptsize $\pm$ 0.01} & \textbf{0.49 {\scriptsize $\pm$ 0.03}} \\ 
\midrule 
\multirow{2}{*}{FullGrad} 
& Avg & \textbf{0.46 {\scriptsize $\pm$ 0.02}} & \textbf{0.46 {\scriptsize $\pm$ 0.03}} & 0.47 {\scriptsize $\pm$ 0.01} & \textbf{0.49 {\scriptsize $\pm$ 0.02}} \\ 
& Linsep & 0.50 {\scriptsize $\pm$ 0.01} & \textbf{0.52 {\scriptsize $\pm$ 0.02}} & 0.51 {\scriptsize $\pm$ 0.02} & \textbf{0.55 {\scriptsize $\pm$ 0.01}} \\ 
& K-Means & \textbf{0.45 {\scriptsize $\pm$ 0.02}} & 0.42 {\scriptsize $\pm$ 0.01} & 0.42 {\scriptsize $\pm$ 0.03} & \textbf{0.45 {\scriptsize $\pm$ 0.02}} \\ 
& K-Linsep & \textbf{0.49 {\scriptsize $\pm$ 0.01}} & \textbf{0.49 {\scriptsize $\pm$ 0.03}} & 0.50 {\scriptsize $\pm$ 0.01} & \textbf{0.53 {\scriptsize $\pm$ 0.02}} \\
\midrule 
\multirow{2}{*}{CALM} 
& Avg & 0.48 {\scriptsize $\pm$ 0.03} & \textbf{0.52 {\scriptsize $\pm$ 0.01}} & 0.49 {\scriptsize $\pm$ 0.03} & \textbf{0.53 {\scriptsize $\pm$ 0.02}} \\ 
& Linsep & 0.55 {\scriptsize $\pm$ 0.02} & \textbf{0.56 {\scriptsize $\pm$ 0.02}} & \textbf{0.57 {\scriptsize $\pm$ 0.01}} & \textbf{0.57 {\scriptsize $\pm$ 0.03}} \\ 
& K-Means & 0.44 {\scriptsize $\pm$ 0.03} & \textbf{0.50 {\scriptsize $\pm$ 0.02}} & 0.46 {\scriptsize $\pm$ 0.02} & \textbf{0.48 {\scriptsize $\pm$ 0.01}} \\ 
& K-Linsep & 0.50 {\scriptsize $\pm$ 0.01} & \textbf{0.54 {\scriptsize $\pm$ 0.02}} & 0.53 {\scriptsize $\pm$ 0.01} & \textbf{0.54 {\scriptsize $\pm$ 0.03}} \\ 
\midrule 
\multirow{2}{*}{MFABA} 
& Avg & 0.50 {\scriptsize $\pm$ 0.01} & \textbf{0.51 {\scriptsize $\pm$ 0.01}} & 0.51 {\scriptsize $\pm$ 0.02} & \textbf{0.53 {\scriptsize $\pm$ 0.01}} \\ 
& Linsep & \textbf{0.55 {\scriptsize $\pm$ 0.03}} & \textbf{0.55 {\scriptsize $\pm$ 0.02}} & 0.56 {\scriptsize $\pm$ 0.01} & \textbf{0.58 {\scriptsize $\pm$ 0.03}} \\ 
& K-Means & 0.45 {\scriptsize $\pm$ 0.02} & \textbf{0.48 {\scriptsize $\pm$ 0.01}} & 0.47 {\scriptsize $\pm$ 0.03} & \textbf{0.52 {\scriptsize $\pm$ 0.02}} \\ 
& K-Linsep & \textbf{0.51 {\scriptsize $\pm$ 0.01}} & 0.50 {\scriptsize $\pm$ 0.03} & 0.54 {\scriptsize $\pm$ 0.01} & \textbf{0.55 {\scriptsize $\pm$ 0.02}} \\
\bottomrule \end{tabular}
\begin{tabular}{@{}llcccc@{}}
\toprule
\multirow{2}{*}{Attribution Method} & \multirow{2}{*}{Concept Type} & \multicolumn{2}{c}{CLIP} & \multicolumn{2}{c}{Llama} \\
\cmidrule(lr){3-4} \cmidrule(lr){5-6}
& & Concept & SuperActs & Concept & SuperActs \\
\midrule
\multirow{4}{*}{Direct Alignment}
& Avg & \textbf{0.56 {\scriptsize $\pm$ 0.00}} & 0.51 {\scriptsize $\pm$ 0.00} & \textbf{0.59 {\scriptsize $\pm$ 0.00}} & 0.51 {\scriptsize $\pm$ 0.00} \\
& Linsep & \textbf{0.63 {\scriptsize $\pm$ 0.00}} & 0.53 {\scriptsize $\pm$ 0.00} & \textbf{0.65 {\scriptsize $\pm$ 0.00}} & 0.50 {\scriptsize $\pm$ 0.00} \\
& K-Means & 0.47 {\scriptsize $\pm$ 0.00} & \textbf{0.48 {\scriptsize $\pm$ 0.00}} & \textbf{0.42 {\scriptsize $\pm$ 0.00}} & \textbf{0.42 {\scriptsize $\pm$ 0.00}} \\
& K-Linsep & 0.47 {\scriptsize $\pm$ 0.00} & \textbf{0.49 {\scriptsize $\pm$ 0.00}} & \textbf{0.41 {\scriptsize $\pm$ 0.00}} & 0.40 {\scriptsize $\pm$ 0.00} \\
\midrule
\multirow{4}{*}{LIME} 
& Avg & 0.32 {\scriptsize $\pm$ 0.01} & \textbf{0.38 {\scriptsize $\pm$ 0.02}} & 0.47 {\scriptsize $\pm$ 0.01} & \textbf{0.51 {\scriptsize $\pm$ 0.02}} \\
& Linsep & 0.29 {\scriptsize $\pm$ 0.02} & \textbf{0.40 {\scriptsize $\pm$ 0.03}} & 0.49 {\scriptsize $\pm$ 0.02} & \textbf{0.50 {\scriptsize $\pm$ 0.03}} \\
& K-Means & 0.36 {\scriptsize $\pm$ 0.02} & \textbf{0.38 {\scriptsize $\pm$ 0.03}} & 0.45 {\scriptsize $\pm$ 0.03} & \textbf{0.52 {\scriptsize $\pm$ 0.01}} \\
& K-Linsep & 0.38 {\scriptsize $\pm$ 0.01} & \textbf{0.41 {\scriptsize $\pm$ 0.02}} & 0.49 {\scriptsize $\pm$ 0.02} & \textbf{0.55 {\scriptsize $\pm$ 0.03}} \\
\midrule
\multirow{4}{*}{SHAP} 
& Avg & 0.34 {\scriptsize $\pm$ 0.03} & \textbf{0.38 {\scriptsize $\pm$ 0.01}} & 0.48 {\scriptsize $\pm$ 0.03} & \textbf{0.51 {\scriptsize $\pm$ 0.01}} \\
& Linsep & 0.35 {\scriptsize $\pm$ 0.01} & \textbf{0.37 {\scriptsize $\pm$ 0.02}} & 0.49 {\scriptsize $\pm$ 0.02} & \textbf{0.55 {\scriptsize $\pm$ 0.04}} \\
& K-Means & 0.34 {\scriptsize $\pm$ 0.03} & \textbf{0.38 {\scriptsize $\pm$ 0.01}} & 0.48 {\scriptsize $\pm$ 0.03} & \textbf{0.51 {\scriptsize $\pm$ 0.01}} \\
& K-Linsep & 0.35 {\scriptsize $\pm$ 0.02} & \textbf{0.37 {\scriptsize $\pm$ 0.03}} & 0.49 {\scriptsize $\pm$ 0.02} & \textbf{0.53 {\scriptsize $\pm$ 0.01}} \\
\midrule
\multirow{4}{*}{RISE} 
& Avg & \textbf{0.34 {\scriptsize $\pm$ 0.01}} & \textbf{0.34 {\scriptsize $\pm$ 0.02}} & 0.36 {\scriptsize $\pm$ 0.01} & \textbf{0.38 {\scriptsize $\pm$ 0.01}} \\
& Linsep & 0.35 {\scriptsize $\pm$ 0.02} & \textbf{0.38 {\scriptsize $\pm$ 0.03}} & 0.35 {\scriptsize $\pm$ 0.03} & \textbf{0.40 {\scriptsize $\pm$ 0.02}} \\
& K-Means & \textbf{0.34 {\scriptsize $\pm$ 0.03}} & \textbf{0.34 {\scriptsize $\pm$ 0.02}} & 0.36 {\scriptsize $\pm$ 0.01} & \textbf{0.38 {\scriptsize $\pm$ 0.03}} \\
& K-Linsep & 0.35 {\scriptsize $\pm$ 0.02} & \textbf{0.38 {\scriptsize $\pm$ 0.01}} & 0.35 {\scriptsize $\pm$ 0.03} & \textbf{0.40 {\scriptsize $\pm$ 0.02}} \\
\midrule
\multirow{4}{*}{SHAP IQ} 
& Avg & 0.33 {\scriptsize $\pm$ 0.03} & \textbf{0.35 {\scriptsize $\pm$ 0.02}} & 0.35 {\scriptsize $\pm$ 0.02} & \textbf{0.36 {\scriptsize $\pm$ 0.01}} \\
& Linsep & 0.34 {\scriptsize $\pm$ 0.01} & \textbf{0.37 {\scriptsize $\pm$ 0.01}} & 0.36 {\scriptsize $\pm$ 0.01} & \textbf{0.38 {\scriptsize $\pm$ 0.03}} \\
& K-Means & 0.33 {\scriptsize $\pm$ 0.01} & \textbf{0.35 {\scriptsize $\pm$ 0.03}} & 0.35 {\scriptsize $\pm$ 0.02} & \textbf{0.36 {\scriptsize $\pm$ 0.01}} \\
& K-Linsep & 0.34 {\scriptsize $\pm$ 0.03} & \textbf{0.36 {\scriptsize $\pm$ 0.01}} & \textbf{0.38 {\scriptsize $\pm$ 0.02}} & \textbf{0.38 {\scriptsize $\pm$ 0.01}} \\
\midrule
\multirow{4}{*}{IntGrad} 
& Avg & 0.30 {\scriptsize $\pm$ 0.02} & \textbf{0.33 {\scriptsize $\pm$ 0.02}} & 0.42 {\scriptsize $\pm$ 0.03} & \textbf{0.45 {\scriptsize $\pm$ 0.01}} \\
& Linsep & 0.28 {\scriptsize $\pm$ 0.00} & \textbf{0.35 {\scriptsize $\pm$ 0.04}} & 0.43 {\scriptsize $\pm$ 0.02} & \textbf{0.48 {\scriptsize $\pm$ 0.01}} \\
& K-Means & 0.28 {\scriptsize $\pm$ 0.03} & \textbf{0.31 {\scriptsize $\pm$ 0.02}} & \textbf{0.48 {\scriptsize $\pm$ 0.01}} & 0.47 {\scriptsize $\pm$ 0.03} \\
& K-Linsep & 0.31 {\scriptsize $\pm$ 0.02} & \textbf{0.35 {\scriptsize $\pm$ 0.01}} & 0.38 {\scriptsize $\pm$ 0.03} & \textbf{0.39 {\scriptsize $\pm$ 0.01}} \\
\midrule
\multirow{4}{*}{GradCAM} 
& Avg & \textbf{0.31 {\scriptsize $\pm$ 0.03}} & \textbf{0.31 {\scriptsize $\pm$ 0.01}} & 0.32 {\scriptsize $\pm$ 0.02} & \textbf{0.35 {\scriptsize $\pm$ 0.03}} \\
& Linsep & 0.37 {\scriptsize $\pm$ 0.01} & \textbf{0.38 {\scriptsize $\pm$ 0.02}} & \textbf{0.37 {\scriptsize $\pm$ 0.01}} & \textbf{0.37 {\scriptsize $\pm$ 0.02}} \\
& K-Means & 0.28 {\scriptsize $\pm$ 0.01} & \textbf{0.31 {\scriptsize $\pm$ 0.03}} & 0.31 {\scriptsize $\pm$ 0.03} & \textbf{0.33 {\scriptsize $\pm$ 0.02}} \\
& K-Linsep & 0.35 {\scriptsize $\pm$ 0.03} & \textbf{0.36 {\scriptsize $\pm$ 0.01}} & \textbf{0.36 {\scriptsize $\pm$ 0.02}} & 0.34 {\scriptsize $\pm$ 0.01} \\
\midrule
\multirow{4}{*}{FullGrad} 
& Avg & \textbf{0.33 {\scriptsize $\pm$ 0.02}} & 0.32 {\scriptsize $\pm$ 0.01} & 0.35 {\scriptsize $\pm$ 0.03} & \textbf{0.38 {\scriptsize $\pm$ 0.01}} \\
& Linsep & \textbf{0.43 {\scriptsize $\pm$ 0.01}} & \textbf{0.43 {\scriptsize $\pm$ 0.00}} & \textbf{0.39 {\scriptsize $\pm$ 0.01}} & \textbf{0.39 {\scriptsize $\pm$ 0.03}} \\
& K-Means & 0.29 {\scriptsize $\pm$ 0.03} & \textbf{0.31 {\scriptsize $\pm$ 0.02}} & 0.30 {\scriptsize $\pm$ 0.01} & \textbf{0.33 {\scriptsize $\pm$ 0.03}} \\
& K-Linsep & 0.35 {\scriptsize $\pm$ 0.02} & \textbf{0.39 {\scriptsize $\pm$ 0.01}} & \textbf{0.37 {\scriptsize $\pm$ 0.03}} & 0.34 {\scriptsize $\pm$ 0.01} \\
\midrule
\multirow{4}{*}{CALM} 
& Avg & \textbf{0.32 {\scriptsize $\pm$ 0.02}} & \textbf{0.32 {\scriptsize $\pm$ 0.03}} & \textbf{0.30 {\scriptsize $\pm$ 0.01}} & 0.29 {\scriptsize $\pm$ 0.02} \\
& Linsep & \textbf{0.42 {\scriptsize $\pm$ 0.01}} & \textbf{0.42 {\scriptsize $\pm$ 0.01}} & 0.38 {\scriptsize $\pm$ 0.02} & \textbf{0.41 {\scriptsize $\pm$ 0.01}} \\
& K-Means & \textbf{0.29 {\scriptsize $\pm$ 0.01}} & \textbf{0.29 {\scriptsize $\pm$ 0.03}} & \textbf{0.26 {\scriptsize $\pm$ 0.02}} & 0.25 {\scriptsize $\pm$ 0.02} \\
& K-Linsep & 0.35 {\scriptsize $\pm$ 0.02} & \textbf{0.39 {\scriptsize $\pm$ 0.01}} & 0.35 {\scriptsize $\pm$ 0.02} & \textbf{0.36 {\scriptsize $\pm$ 0.01}} \\
\midrule
\multirow{4}{*}{MFABA} 
& Avg & 0.31 {\scriptsize $\pm$ 0.04} & \textbf{0.37 {\scriptsize $\pm$ 0.02}} & 0.33 {\scriptsize $\pm$ 0.03} & \textbf{0.34 {\scriptsize $\pm$ 0.02}} \\
& Linsep & 0.33 {\scriptsize $\pm$ 0.01} & \textbf{0.39 {\scriptsize $\pm$ 0.03}} & 0.35 {\scriptsize $\pm$ 0.02} & \textbf{0.39 {\scriptsize $\pm$ 0.01}} \\
& K-Means & 0.29 {\scriptsize $\pm$ 0.03} & \textbf{0.33 {\scriptsize $\pm$ 0.02}} & 0.28 {\scriptsize $\pm$ 0.01} & \textbf{0.32 {\scriptsize $\pm$ 0.03}} \\
& K-Linsep & 0.30 {\scriptsize $\pm$ 0.02} & \textbf{0.35 {\scriptsize $\pm$ 0.01}} & 0.33 {\scriptsize $\pm$ 0.03} & \textbf{0.36 {\scriptsize $\pm$ 0.01}} \\
\bottomrule
\end{tabular}
\begin{tabular}{@{}llcccc@{}}
\toprule
\multirow{2}{*}{Attribution Method} & \multirow{2}{*}{Concept Type} & \multicolumn{2}{c}{CLIP} & \multicolumn{2}{c}{Llama} \\
\cmidrule(lr){3-4} \cmidrule(lr){5-6}
& & Concept & SuperActs & Concept & SuperActs \\
\midrule
\multirow{4}{*}{Direct Alignment}
& Avg & \textbf{0.61 {\scriptsize $\pm$ 0.00}} & 0.55 {\scriptsize $\pm$ 0.00} & \textbf{0.51 {\scriptsize $\pm$ 0.00}} & 0.44 {\scriptsize $\pm$ 0.00} \\
& Linsep & \textbf{0.67 {\scriptsize $\pm$ 0.00}} & 0.54 {\scriptsize $\pm$ 0.00} & \textbf{0.59 {\scriptsize $\pm$ 0.00}} & 0.44 {\scriptsize $\pm$ 0.00} \\
& K-Means & \textbf{0.50 {\scriptsize $\pm$ 0.00}} & 0.50 {\scriptsize $\pm$ 0.00} & \textbf{0.39 {\scriptsize $\pm$ 0.00}} & 0.39 {\scriptsize $\pm$ 0.00} \\
& K-Linsep & 0.50 {\scriptsize $\pm$ 0.00} & \textbf{0.51 {\scriptsize $\pm$ 0.00}} & \textbf{0.40 {\scriptsize $\pm$ 0.00}} & 0.38 {\scriptsize $\pm$ 0.00} \\
\midrule
\multirow{4}{*}{LIME}
& Avg      & 0.50 {\scriptsize $\pm$ 0.02} & \textbf{0.52 {\scriptsize $\pm$ 0.02}} & 0.69 {\scriptsize $\pm$ 0.02} & \textbf{0.71 {\scriptsize $\pm$ 0.03}} \\
& Linsep   & 0.51 {\scriptsize $\pm$ 0.03} & \textbf{0.55 {\scriptsize $\pm$ 0.01}} & 0.71 {\scriptsize $\pm$ 0.03} & \textbf{0.72 {\scriptsize $\pm$ 0.01}} \\
& K-Means  & 0.33 {\scriptsize $\pm$ 0.03} & \textbf{0.34 {\scriptsize $\pm$ 0.01}} & \textbf{0.33 {\scriptsize $\pm$ 0.01}} & 0.32 {\scriptsize $\pm$ 0.02} \\
& K-Linsep & \textbf{0.36 {\scriptsize $\pm$ 0.02}} & 0.35 {\scriptsize $\pm$ 0.03} & \textbf{0.33 {\scriptsize $\pm$ 0.03}} & \textbf{0.33 {\scriptsize $\pm$ 0.01}} \\
\midrule
\multirow{4}{*}{SHAP}
& Avg      & 0.48 {\scriptsize $\pm$ 0.01} & \textbf{0.52 {\scriptsize $\pm$ 0.03}} & 0.65 {\scriptsize $\pm$ 0.01} & \textbf{0.70 {\scriptsize $\pm$ 0.02}} \\
& Linsep   & 0.50 {\scriptsize $\pm$ 0.00} & \textbf{0.52 {\scriptsize $\pm$ 0.02}} & 0.69 {\scriptsize $\pm$ 0.02} & \textbf{0.72 {\scriptsize $\pm$ 0.01}} \\
& K-Means  & 0.37 {\scriptsize $\pm$ 0.01} & \textbf{0.41 {\scriptsize $\pm$ 0.02}} & 0.35 {\scriptsize $\pm$ 0.02} & \textbf{0.40 {\scriptsize $\pm$ 0.01}} \\
& K-Linsep & 0.40 {\scriptsize $\pm$ 0.03} & \textbf{0.41 {\scriptsize $\pm$ 0.01}} & 0.38 {\scriptsize $\pm$ 0.01} & \textbf{0.41 {\scriptsize $\pm$ 0.03}} \\
\midrule
\multirow{4}{*}{RISE}
& Avg      & 0.50 {\scriptsize $\pm$ 0.03} & \textbf{0.51 {\scriptsize $\pm$ 0.01}} & 0.52 {\scriptsize $\pm$ 0.01} & \textbf{0.55 {\scriptsize $\pm$ 0.03}} \\
& Linsep   & \textbf{0.54 {\scriptsize $\pm$ 0.03}} & \textbf{0.54 {\scriptsize $\pm$ 0.02}} & 0.55 {\scriptsize $\pm$ 0.02} & \textbf{0.58 {\scriptsize $\pm$ 0.01}} \\
& K-Means  & \textbf{0.34 {\scriptsize $\pm$ 0.02}} & \textbf{0.34 {\scriptsize $\pm$ 0.01}} & 0.36 {\scriptsize $\pm$ 0.01} & \textbf{0.37 {\scriptsize $\pm$ 0.02}} \\
& K-Linsep & 0.34 {\scriptsize $\pm$ 0.01} & \textbf{0.35 {\scriptsize $\pm$ 0.03}} & 0.35 {\scriptsize $\pm$ 0.02} & \textbf{0.37 {\scriptsize $\pm$ 0.01}} \\
\midrule
\multirow{4}{*}{SHAP IQ}
& Avg      & 0.50 {\scriptsize $\pm$ 0.01} & \textbf{0.51 {\scriptsize $\pm$ 0.03}} & 0.52 {\scriptsize $\pm$ 0.01} & \textbf{0.55 {\scriptsize $\pm$ 0.04}} \\
& Linsep   & 0.52 {\scriptsize $\pm$ 0.02} & \textbf{0.53 {\scriptsize $\pm$ 0.04}} & 0.53 {\scriptsize $\pm$ 0.03} & \textbf{0.54 {\scriptsize $\pm$ 0.01}} \\
& K-Means  & 0.40 {\scriptsize $\pm$ 0.02} & \textbf{0.42 {\scriptsize $\pm$ 0.02}} & 0.41 {\scriptsize $\pm$ 0.02} & \textbf{0.46 {\scriptsize $\pm$ 0.03}} \\
& K-Linsep & 0.42 {\scriptsize $\pm$ 0.02} & \textbf{0.43 {\scriptsize $\pm$ 0.02}} & 0.42 {\scriptsize $\pm$ 0.02} & \textbf{0.45 {\scriptsize $\pm$ 0.02}} \\
\midrule
\multirow{4}{*}{IntGrad}
& Avg      & 0.48 {\scriptsize $\pm$ 0.03} & \textbf{0.51 {\scriptsize $\pm$ 0.01}} & 0.69 {\scriptsize $\pm$ 0.01} & \textbf{0.71 {\scriptsize $\pm$ 0.02}} \\
& Linsep   & 0.49 {\scriptsize $\pm$ 0.01} & \textbf{0.52 {\scriptsize $\pm$ 0.03}} & 0.67 {\scriptsize $\pm$ 0.03} & \textbf{0.71 {\scriptsize $\pm$ 0.01}} \\
& K-Means  & \textbf{0.33 {\scriptsize $\pm$ 0.02}} & \textbf{0.33 {\scriptsize $\pm$ 0.01}} & 0.34 {\scriptsize $\pm$ 0.02} & \textbf{0.35 {\scriptsize $\pm$ 0.01}} \\
& K-Linsep & \textbf{0.34 {\scriptsize $\pm$ 0.01}} & \textbf{0.34 {\scriptsize $\pm$ 0.03}} & \textbf{0.34 {\scriptsize $\pm$ 0.01}} & \textbf{0.34 {\scriptsize $\pm$ 0.02}} \\
\midrule
\multirow{4}{*}{GradCAM}
& Avg      & 0.43 {\scriptsize $\pm$ 0.04} & \textbf{0.45 {\scriptsize $\pm$ 0.02}} & \textbf{0.45 {\scriptsize $\pm$ 0.02}} & \textbf{0.45 {\scriptsize $\pm$ 0.03}} \\
& Linsep   & 0.44 {\scriptsize $\pm$ 0.03} & \textbf{0.47 {\scriptsize $\pm$ 0.01}} & 0.47 {\scriptsize $\pm$ 0.02} & \textbf{0.50 {\scriptsize $\pm$ 0.01}} \\
& K-Means  & \textbf{0.42 {\scriptsize $\pm$ 0.03}} & 0.40 {\scriptsize $\pm$ 0.02} & \textbf{0.43 {\scriptsize $\pm$ 0.02}} & 0.40 {\scriptsize $\pm$ 0.01} \\
& K-Linsep & 0.43 {\scriptsize $\pm$ 0.01} & \textbf{0.45 {\scriptsize $\pm$ 0.02}} & 0.44 {\scriptsize $\pm$ 0.01} & \textbf{0.47 {\scriptsize $\pm$ 0.03}} \\
\midrule
\multirow{4}{*}{FullGrad}
& Avg      & 0.41 {\scriptsize $\pm$ 0.01} & \textbf{0.44 {\scriptsize $\pm$ 0.03}} & 0.40 {\scriptsize $\pm$ 0.01} & \textbf{0.42 {\scriptsize $\pm$ 0.03}} \\
& Linsep   & 0.44 {\scriptsize $\pm$ 0.02} & \textbf{0.45 {\scriptsize $\pm$ 0.01}} & \textbf{0.44 {\scriptsize $\pm$ 0.02}} & \textbf{0.44 {\scriptsize $\pm$ 0.02}} \\
& K-Means  & 0.37 {\scriptsize $\pm$ 0.02} & \textbf{0.42 {\scriptsize $\pm$ 0.01}} & \textbf{0.38 {\scriptsize $\pm$ 0.03}} & \textbf{0.38 {\scriptsize $\pm$ 0.02}} \\
& K-Linsep & \textbf{0.43 {\scriptsize $\pm$ 0.01}} & 0.42 {\scriptsize $\pm$ 0.03} & 0.42 {\scriptsize $\pm$ 0.02} & \textbf{0.43 {\scriptsize $\pm$ 0.01}} \\
\midrule
\multirow{4}{*}{CALM}
& Avg      & \textbf{0.42 {\scriptsize $\pm$ 0.03}} & \textbf{0.42 {\scriptsize $\pm$ 0.02}} & 0.44 {\scriptsize $\pm$ 0.03} & \textbf{0.45 {\scriptsize $\pm$ 0.01}} \\
& Linsep   & 0.46 {\scriptsize $\pm$ 0.01} & \textbf{0.48 {\scriptsize $\pm$ 0.01}} & 0.48 {\scriptsize $\pm$ 0.02} & \textbf{0.52 {\scriptsize $\pm$ 0.01}} \\
& K-Means  & \textbf{0.37 {\scriptsize $\pm$ 0.03}} & \textbf{0.37 {\scriptsize $\pm$ 0.02}} & 0.41 {\scriptsize $\pm$ 0.01} & \textbf{0.43 {\scriptsize $\pm$ 0.02}} \\
& K-Linsep & 0.43 {\scriptsize $\pm$ 0.01} & \textbf{0.46 {\scriptsize $\pm$ 0.02}} & 0.45 {\scriptsize $\pm$ 0.02} & \textbf{0.49 {\scriptsize $\pm$ 0.01}} \\
\midrule
\multirow{4}{*}{MFABA}
& Avg      & 0.50 {\scriptsize $\pm$ 0.02} & \textbf{0.52 {\scriptsize $\pm$ 0.02}} & 0.50 {\scriptsize $\pm$ 0.03} & \textbf{0.51 {\scriptsize $\pm$ 0.01}} \\
& Linsep   & 0.53 {\scriptsize $\pm$ 0.02} & \textbf{0.55 {\scriptsize $\pm$ 0.03}} & 0.51 {\scriptsize $\pm$ 0.01} & \textbf{0.52 {\scriptsize $\pm$ 0.02}} \\
& K-Means  & 0.46 {\scriptsize $\pm$ 0.02} & \textbf{0.50 {\scriptsize $\pm$ 0.01}} & \textbf{0.48 {\scriptsize $\pm$ 0.03}} & 0.47 {\scriptsize $\pm$ 0.02} \\
& K-Linsep & \textbf{0.51 {\scriptsize $\pm$ 0.01}} & 0.49 {\scriptsize $\pm$ 0.03} & \textbf{0.49 {\scriptsize $\pm$ 0.01}} & 0.47 {\scriptsize $\pm$ 0.02} \\
\bottomrule
\end{tabular}
\begin{tabular}{@{}llcccc@{}}
\toprule
\multirow{2}{*}{Attribution Method} & \multirow{2}{*}{Concept Type} & \multicolumn{2}{c}{CLIP} & \multicolumn{2}{c}{Llama} \\
\cmidrule(lr){3-4} \cmidrule(lr){5-6}
& & Concept & SuperActs & Concept & SuperActs \\
\midrule
\multirow{4}{*}{Direct Alignment}
& Avg & \textbf{0.32 {\scriptsize $\pm$ 0.00}} & 0.30 {\scriptsize $\pm$ 0.00} & \textbf{0.26 {\scriptsize $\pm$ 0.00}} & 0.24 {\scriptsize $\pm$ 0.00} \\
& Linsep & \textbf{0.35 {\scriptsize $\pm$ 0.00}} & 0.29 {\scriptsize $\pm$ 0.00} & \textbf{0.31 {\scriptsize $\pm$ 0.00}} & 0.25 {\scriptsize $\pm$ 0.00} \\
& K-Means & \textbf{0.27 {\scriptsize $\pm$ 0.00}} & 0.26 {\scriptsize $\pm$ 0.00} & 0.19 {\scriptsize $\pm$ 0.00} & \textbf{0.19 {\scriptsize $\pm$ 0.00}} \\
& K-Linsep & \textbf{0.25 {\scriptsize $\pm$ 0.00}} & 0.24 {\scriptsize $\pm$ 0.00} & 0.18 {\scriptsize $\pm$ 0.00} & \textbf{0.20 {\scriptsize $\pm$ 0.00}} \\
\midrule
\multirow{4}{*}{LIME}
& Avg      & 0.42 {\scriptsize $\pm$ 0.03} & \textbf{0.50 {\scriptsize $\pm$ 0.01}} & 0.55 {\scriptsize $\pm$ 0.03} & \textbf{0.62 {\scriptsize $\pm$ 0.01}} \\
& Linsep   & 0.46 {\scriptsize $\pm$ 0.01} & \textbf{0.50 {\scriptsize $\pm$ 0.03}} & 0.60 {\scriptsize $\pm$ 0.01} & \textbf{0.68 {\scriptsize $\pm$ 0.02}} \\
& K-Means  & 0.37 {\scriptsize $\pm$ 0.01} & \textbf{0.41 {\scriptsize $\pm$ 0.02}} & \textbf{0.37 {\scriptsize $\pm$ 0.02}} & \textbf{0.37 {\scriptsize $\pm$ 0.03}} \\
& K-Linsep & 0.39 {\scriptsize $\pm$ 0.03} & \textbf{0.41 {\scriptsize $\pm$ 0.01}} & 0.38 {\scriptsize $\pm$ 0.01} & \textbf{0.39 {\scriptsize $\pm$ 0.02}} \\
\midrule
\multirow{4}{*}{SHAP}
& Avg      & 0.40 {\scriptsize $\pm$ 0.02} & \textbf{0.42 {\scriptsize $\pm$ 0.04}} & 0.53 {\scriptsize $\pm$ 0.02} & \textbf{0.57 {\scriptsize $\pm$ 0.03}} \\
& Linsep   & 0.42 {\scriptsize $\pm$ 0.02} & \textbf{0.44 {\scriptsize $\pm$ 0.01}} & 0.55 {\scriptsize $\pm$ 0.03} & \textbf{0.56 {\scriptsize $\pm$ 0.01}} \\
& K-Means  & 0.36 {\scriptsize $\pm$ 0.02} & \textbf{0.37 {\scriptsize $\pm$ 0.02}} & 0.32 {\scriptsize $\pm$ 0.02} & \textbf{0.35 {\scriptsize $\pm$ 0.02}} \\
& K-Linsep & 0.36 {\scriptsize $\pm$ 0.01} & \textbf{0.38 {\scriptsize $\pm$ 0.02}} & 0.36 {\scriptsize $\pm$ 0.02} & \textbf{0.37 {\scriptsize $\pm$ 0.02}} \\
\midrule
\multirow{4}{*}{RISE}
& Avg      & 0.40 {\scriptsize $\pm$ 0.04} & \textbf{0.42 {\scriptsize $\pm$ 0.01}} & 0.51 {\scriptsize $\pm$ 0.02} & \textbf{0.52 {\scriptsize $\pm$ 0.03}} \\
& Linsep   & 0.43 {\scriptsize $\pm$ 0.01} & \textbf{0.45 {\scriptsize $\pm$ 0.02}} & 0.53 {\scriptsize $\pm$ 0.01} & \textbf{0.55 {\scriptsize $\pm$ 0.02}} \\
& K-Means  & 0.37 {\scriptsize $\pm$ 0.02} & \textbf{0.40 {\scriptsize $\pm$ 0.02}} & 0.46 {\scriptsize $\pm$ 0.02} & \textbf{0.49 {\scriptsize $\pm$ 0.01}} \\
& K-Linsep & 0.40 {\scriptsize $\pm$ 0.02} & \textbf{0.42 {\scriptsize $\pm$ 0.01}} & 0.46 {\scriptsize $\pm$ 0.02} & \textbf{0.49 {\scriptsize $\pm$ 0.02}} \\
\midrule
\multirow{4}{*}{SHAP IQ}
& Avg      & 0.40 {\scriptsize $\pm$ 0.02} & \textbf{0.43 {\scriptsize $\pm$ 0.01}} & 0.51 {\scriptsize $\pm$ 0.03} & \textbf{0.53 {\scriptsize $\pm$ 0.02}} \\
& Linsep   & 0.42 {\scriptsize $\pm$ 0.03} & \textbf{0.45 {\scriptsize $\pm$ 0.02}} & \textbf{0.52 {\scriptsize $\pm$ 0.01}} & \textbf{0.52 {\scriptsize $\pm$ 0.02}} \\
& K-Means  & 0.42 {\scriptsize $\pm$ 0.02} & \textbf{0.44 {\scriptsize $\pm$ 0.02}} & 0.49 {\scriptsize $\pm$ 0.02} & \textbf{0.51 {\scriptsize $\pm$ 0.02}} \\
& K-Linsep & 0.44 {\scriptsize $\pm$ 0.02} & \textbf{0.45 {\scriptsize $\pm$ 0.03}} & 0.49 {\scriptsize $\pm$ 0.02} & \textbf{0.50 {\scriptsize $\pm$ 0.03}} \\
\midrule
\multirow{4}{*}{IntGrad}
& Avg      & 0.43 {\scriptsize $\pm$ 0.01} & \textbf{0.51 {\scriptsize $\pm$ 0.02}} & 0.46 {\scriptsize $\pm$ 0.02} & \textbf{0.47 {\scriptsize $\pm$ 0.03}} \\
& Linsep   & 0.44 {\scriptsize $\pm$ 0.02} & \textbf{0.49 {\scriptsize $\pm$ 0.02}} & 0.56 {\scriptsize $\pm$ 0.01} & \textbf{0.62 {\scriptsize $\pm$ 0.02}} \\
& K-Means  & 0.33 {\scriptsize $\pm$ 0.01} & \textbf{0.34 {\scriptsize $\pm$ 0.03}} & 0.32 {\scriptsize $\pm$ 0.02} & \textbf{0.35 {\scriptsize $\pm$ 0.01}} \\
& K-Linsep & \textbf{0.35 {\scriptsize $\pm$ 0.03}} & \textbf{0.35 {\scriptsize $\pm$ 0.02}} & 0.34 {\scriptsize $\pm$ 0.02} & \textbf{0.35 {\scriptsize $\pm$ 0.03}} \\
\midrule
\multirow{4}{*}{GradCAM}
& Avg      & 0.41 {\scriptsize $\pm$ 0.02} & \textbf{0.43 {\scriptsize $\pm$ 0.03}} & 0.45 {\scriptsize $\pm$ 0.01} & \textbf{0.46 {\scriptsize $\pm$ 0.02}} \\
& Linsep   & 0.44 {\scriptsize $\pm$ 0.01} & \textbf{0.46 {\scriptsize $\pm$ 0.01}} & 0.45 {\scriptsize $\pm$ 0.03} & \textbf{0.51 {\scriptsize $\pm$ 0.01}} \\
& K-Means  & 0.36 {\scriptsize $\pm$ 0.02} & \textbf{0.40 {\scriptsize $\pm$ 0.01}} & \textbf{0.43 {\scriptsize $\pm$ 0.01}} & 0.42 {\scriptsize $\pm$ 0.03} \\
& K-Linsep & 0.42 {\scriptsize $\pm$ 0.02} & \textbf{0.43 {\scriptsize $\pm$ 0.03}} & 0.44 {\scriptsize $\pm$ 0.01} & \textbf{0.46 {\scriptsize $\pm$ 0.02}} \\
\midrule
\multirow{4}{*}{FullGrad}
& Avg      & 0.38 {\scriptsize $\pm$ 0.03} & \textbf{0.41 {\scriptsize $\pm$ 0.02}} & 0.40 {\scriptsize $\pm$ 0.02} & \textbf{0.41 {\scriptsize $\pm$ 0.01}} \\
& Linsep   & 0.42 {\scriptsize $\pm$ 0.04} & \textbf{0.45 {\scriptsize $\pm$ 0.01}} & 0.43 {\scriptsize $\pm$ 0.01} & \textbf{0.47 {\scriptsize $\pm$ 0.02}} \\
& K-Means  & 0.36 {\scriptsize $\pm$ 0.01} & \textbf{0.37 {\scriptsize $\pm$ 0.03}} & 0.36 {\scriptsize $\pm$ 0.02} & \textbf{0.38 {\scriptsize $\pm$ 0.01}} \\
& K-Linsep & 0.38 {\scriptsize $\pm$ 0.03} & \textbf{0.40 {\scriptsize $\pm$ 0.02}} & 0.41 {\scriptsize $\pm$ 0.01} & \textbf{0.44 {\scriptsize $\pm$ 0.02}} \\
\midrule
\multirow{4}{*}{CALM}
& Avg      & 0.33 {\scriptsize $\pm$ 0.01} & \textbf{0.35 {\scriptsize $\pm$ 0.01}} & 0.35 {\scriptsize $\pm$ 0.02} & \textbf{0.37 {\scriptsize $\pm$ 0.01}} \\
& Linsep   & 0.35 {\scriptsize $\pm$ 0.02} & \textbf{0.38 {\scriptsize $\pm$ 0.03}} & 0.36 {\scriptsize $\pm$ 0.01} & \textbf{0.41 {\scriptsize $\pm$ 0.03}} \\
& K-Means  & 0.29 {\scriptsize $\pm$ 0.02} & \textbf{0.32 {\scriptsize $\pm$ 0.01}} & 0.33 {\scriptsize $\pm$ 0.01} & \textbf{0.36 {\scriptsize $\pm$ 0.03}} \\
& K-Linsep & 0.32 {\scriptsize $\pm$ 0.02} & \textbf{0.34 {\scriptsize $\pm$ 0.03}} & 0.34 {\scriptsize $\pm$ 0.02} & \textbf{0.39 {\scriptsize $\pm$ 0.01}} \\
\midrule
\multirow{4}{*}{MFABA}
& Avg      & 0.42 {\scriptsize $\pm$ 0.02} & \textbf{0.44 {\scriptsize $\pm$ 0.03}} & \textbf{0.44 {\scriptsize $\pm$ 0.01}} & \textbf{0.44 {\scriptsize $\pm$ 0.02}} \\
& Linsep   & 0.45 {\scriptsize $\pm$ 0.01} & \textbf{0.48 {\scriptsize $\pm$ 0.01}} & 0.44 {\scriptsize $\pm$ 0.02} & \textbf{0.47 {\scriptsize $\pm$ 0.03}} \\
& K-Means  & \textbf{0.40 {\scriptsize $\pm$ 0.01}} & \textbf{0.40 {\scriptsize $\pm$ 0.03}} & \textbf{0.42 {\scriptsize $\pm$ 0.01}} & 0.41 {\scriptsize $\pm$ 0.02} \\
& K-Linsep & 0.43 {\scriptsize $\pm$ 0.03} & \textbf{0.45 {\scriptsize $\pm$ 0.02}} & 0.42 {\scriptsize $\pm$ 0.03} & \textbf{0.44 {\scriptsize $\pm$ 0.01}} \\
\bottomrule
\end{tabular}
\begin{tabular}{@{}llcccc@{}}
\toprule
\multirow{2}{*}{Attribution Method} & \multirow{2}{*}{Concept Type} & \multicolumn{2}{c}{Llama} & \multicolumn{2}{c}{Qwen} \\
\cmidrule(lr){3-4} \cmidrule(lr){5-6}
& & Concept & SuperActs & Concept & SuperActs \\
\midrule
\multirow{4}{*}{Direct Alignment}
& Avg & \textbf{0.25 {\scriptsize $\pm$ 0.00}} & 0.19 {\scriptsize $\pm$ 0.00} & \textbf{0.10 {\scriptsize $\pm$ 0.00}} & 0.07 {\scriptsize $\pm$ 0.00} \\
& Linsep & \textbf{0.35 {\scriptsize $\pm$ 0.01}} & 0.21 {\scriptsize $\pm$ 0.00} & \textbf{0.27 {\scriptsize $\pm$ 0.00}} & 0.16 {\scriptsize $\pm$ 0.00} \\
& K-Means & 0.10 {\scriptsize $\pm$ 0.00} & \textbf{0.15 {\scriptsize $\pm$ 0.00}} & \textbf{0.08 {\scriptsize $\pm$ 0.00}} & \textbf{0.08 {\scriptsize $\pm$ 0.00}} \\
& K-Linsep & 0.10 {\scriptsize $\pm$ 0.00} & \textbf{0.17 {\scriptsize $\pm$ 0.00}} & 0.07 {\scriptsize $\pm$ 0.00} & \textbf{0.08 {\scriptsize $\pm$ 0.00}} \\
\midrule
\multirow{4}{*}{LIME} & Avg      & 0.28 {\scriptsize $\pm$ 0.05} & \textbf{0.33 {\scriptsize $\pm$ 0.05}} & 0.18 {\scriptsize $\pm$ 0.03} & \textbf{0.22 {\scriptsize $\pm$ 0.04}} \\
 & Linsep   & 0.32 {\scriptsize $\pm$ 0.05} & \textbf{0.40 {\scriptsize $\pm$ 0.06}} & 0.17 {\scriptsize $\pm$ 0.04} & \textbf{0.22 {\scriptsize $\pm$ 0.05}} \\
 & K-Means  & 0.22 {\scriptsize $\pm$ 0.02} & \textbf{0.24 {\scriptsize $\pm$ 0.02}} & \textbf{0.16 {\scriptsize $\pm$ 0.03}} & \textbf{0.16 {\scriptsize $\pm$ 0.02}} \\
 & K-Linsep & 0.23 {\scriptsize $\pm$ 0.02} & \textbf{0.25 {\scriptsize $\pm$ 0.03}} & 0.16 {\scriptsize $\pm$ 0.03} & \textbf{0.17 {\scriptsize $\pm$ 0.02}} \\
\midrule
\multirow{4}{*}{SHAP} & Avg      & 0.28 {\scriptsize $\pm$ 0.06} & \textbf{0.34 {\scriptsize $\pm$ 0.05}} & \textbf{0.17 {\scriptsize $\pm$ 0.03}} & \textbf{0.17 {\scriptsize $\pm$ 0.03}} \\
 & Linsep   & 0.40 {\scriptsize $\pm$ 0.07} & \textbf{0.43 {\scriptsize $\pm$ 0.06}} & \textbf{0.17 {\scriptsize $\pm$ 0.05}} & \textbf{0.17 {\scriptsize $\pm$ 0.04}} \\
 & K-Means  & 0.25 {\scriptsize $\pm$ 0.02} & \textbf{0.26 {\scriptsize $\pm$ 0.03}} & 0.15 {\scriptsize $\pm$ 0.03} & \textbf{0.17 {\scriptsize $\pm$ 0.03}} \\
 & K-Linsep & \textbf{0.25 {\scriptsize $\pm$ 0.02}} & \textbf{0.25 {\scriptsize $\pm$ 0.03}} & 0.17 {\scriptsize $\pm$ 0.02} & \textbf{0.18 {\scriptsize $\pm$ 0.03}} \\
\midrule
\multirow{4}{*}{RISE} & Avg      & 0.27 {\scriptsize $\pm$ 0.02} & \textbf{0.30 {\scriptsize $\pm$ 0.02}} & 0.16 {\scriptsize $\pm$ 0.02} & \textbf{0.17 {\scriptsize $\pm$ 0.02}} \\
 & Linsep   & 0.30 {\scriptsize $\pm$ 0.05} & \textbf{0.35 {\scriptsize $\pm$ 0.06}} & 0.19 {\scriptsize $\pm$ 0.03} & \textbf{0.20 {\scriptsize $\pm$ 0.03}} \\
 & K-Means  & 0.18 {\scriptsize $\pm$ 0.02} & \textbf{0.19 {\scriptsize $\pm$ 0.02}} & 0.14 {\scriptsize $\pm$ 0.02} & \textbf{0.18 {\scriptsize $\pm$ 0.03}} \\
 & K-Linsep & 0.20 {\scriptsize $\pm$ 0.04} & \textbf{0.22 {\scriptsize $\pm$ 0.05}} & 0.16 {\scriptsize $\pm$ 0.03} & \textbf{0.17 {\scriptsize $\pm$ 0.03}} \\
\midrule
\multirow{4}{*}{SHAP IQ} & Avg      & 0.34 {\scriptsize $\pm$ 0.02} & \textbf{0.35 {\scriptsize $\pm$ 0.04}} & \textbf{0.18 {\scriptsize $\pm$ 0.03}} & \textbf{0.18 {\scriptsize $\pm$ 0.03}} \\
 & Linsep   & \textbf{0.39 {\scriptsize $\pm$ 0.06}} & \textbf{0.39 {\scriptsize $\pm$ 0.04}} & 0.22 {\scriptsize $\pm$ 0.03} & \textbf{0.24 {\scriptsize $\pm$ 0.03}} \\
 & K-Means  & 0.24 {\scriptsize $\pm$ 0.05} & \textbf{0.26 {\scriptsize $\pm$ 0.05}} & \textbf{0.17 {\scriptsize $\pm$ 0.03}} & \textbf{0.17 {\scriptsize $\pm$ 0.04}} \\
 & K-Linsep & \textbf{0.26 {\scriptsize $\pm$ 0.07}} & \textbf{0.26 {\scriptsize $\pm$ 0.06}} & 0.17 {\scriptsize $\pm$ 0.04} & \textbf{0.18 {\scriptsize $\pm$ 0.04}} \\
\midrule
\multirow{4}{*}{IntGrad} & Avg      & 0.26 {\scriptsize $\pm$ 0.07} & \textbf{0.34 {\scriptsize $\pm$ 0.06}} & \textbf{0.16 {\scriptsize $\pm$ 0.03}} & \textbf{0.16 {\scriptsize $\pm$ 0.03}} \\
 & Linsep   & 0.40 {\scriptsize $\pm$ 0.07} & \textbf{0.43 {\scriptsize $\pm$ 0.07}} & \textbf{0.17 {\scriptsize $\pm$ 0.06}} & \textbf{0.17 {\scriptsize $\pm$ 0.05}} \\
 & K-Means  & \textbf{0.18 {\scriptsize $\pm$ 0.02}} & \textbf{0.18 {\scriptsize $\pm$ 0.03}} & 0.15 {\scriptsize $\pm$ 0.03} & \textbf{0.17 {\scriptsize $\pm$ 0.03}} \\
 & K-Linsep & \textbf{0.19 {\scriptsize $\pm$ 0.03}} & \textbf{0.19 {\scriptsize $\pm$ 0.03}} & \textbf{0.16 {\scriptsize $\pm$ 0.05}} & \textbf{0.16 {\scriptsize $\pm$ 0.04}} \\
\midrule
\multirow{4}{*}{GradCAM} & Avg      & 0.31 {\scriptsize $\pm$ 0.05} & \textbf{0.38 {\scriptsize $\pm$ 0.05}} & \textbf{0.17 {\scriptsize $\pm$ 0.03}} & \textbf{0.17 {\scriptsize $\pm$ 0.03}} \\
 & Linsep   & 0.39 {\scriptsize $\pm$ 0.07} & \textbf{0.45 {\scriptsize $\pm$ 0.08}} & \textbf{0.17 {\scriptsize $\pm$ 0.05}} & \textbf{0.17 {\scriptsize $\pm$ 0.06}} \\
 & K-Means  & \textbf{0.20 {\scriptsize $\pm$ 0.02}} & \textbf{0.20 {\scriptsize $\pm$ 0.03}} & 0.16 {\scriptsize $\pm$ 0.03} & \textbf{0.17 {\scriptsize $\pm$ 0.03}} \\
 & K-Linsep & 0.22 {\scriptsize $\pm$ 0.05} & \textbf{0.23 {\scriptsize $\pm$ 0.05}} & 0.14 {\scriptsize $\pm$ 0.04} & \textbf{0.16 {\scriptsize $\pm$ 0.05}} \\
\midrule
\multirow{4}{*}{FullGrad} & Avg      & 0.25 {\scriptsize $\pm$ 0.03} & \textbf{0.26 {\scriptsize $\pm$ 0.03}} & 0.15 {\scriptsize $\pm$ 0.03} & \textbf{0.17 {\scriptsize $\pm$ 0.02}} \\
 & Linsep   & 0.25 {\scriptsize $\pm$ 0.03} & \textbf{0.27 {\scriptsize $\pm$ 0.02}} & \textbf{0.17 {\scriptsize $\pm$ 0.03}} & \textbf{0.17 {\scriptsize $\pm$ 0.02}} \\
 & K-Means  & 0.19 {\scriptsize $\pm$ 0.03} & \textbf{0.20 {\scriptsize $\pm$ 0.04}} & \textbf{0.16 {\scriptsize $\pm$ 0.03}} & \textbf{0.16 {\scriptsize $\pm$ 0.02}} \\
 & K-Linsep & 0.20 {\scriptsize $\pm$ 0.04} & \textbf{0.21 {\scriptsize $\pm$ 0.04}} & 0.16 {\scriptsize $\pm$ 0.03} & \textbf{0.18 {\scriptsize $\pm$ 0.04}} \\
\midrule
\multirow{4}{*}{CALM} & Avg      & 0.30 {\scriptsize $\pm$ 0.03} & \textbf{0.31 {\scriptsize $\pm$ 0.03}} & 0.17 {\scriptsize $\pm$ 0.03} & \textbf{0.18 {\scriptsize $\pm$ 0.03}} \\
 & Linsep   & \textbf{0.31 {\scriptsize $\pm$ 0.04}} & \textbf{0.31 {\scriptsize $\pm$ 0.03}} & 0.17 {\scriptsize $\pm$ 0.03} & \textbf{0.18 {\scriptsize $\pm$ 0.03}} \\
 & K-Means  & 0.25 {\scriptsize $\pm$ 0.03} & \textbf{0.27 {\scriptsize $\pm$ 0.03}} & \textbf{0.17 {\scriptsize $\pm$ 0.03}} & \textbf{0.17 {\scriptsize $\pm$ 0.03}} \\
 & K-Linsep & 0.28 {\scriptsize $\pm$ 0.04} & \textbf{0.29 {\scriptsize $\pm$ 0.03}} & \textbf{0.17 {\scriptsize $\pm$ 0.03}} & \textbf{0.17 {\scriptsize $\pm$ 0.03}} \\
\midrule
\multirow{4}{*}{MFABA} & Avg      & 0.25 {\scriptsize $\pm$ 0.02} & \textbf{0.28 {\scriptsize $\pm$ 0.03}} & 0.16 {\scriptsize $\pm$ 0.02} & \textbf{0.18 {\scriptsize $\pm$ 0.03}} \\
 & Linsep   & 0.26 {\scriptsize $\pm$ 0.02} & \textbf{0.30 {\scriptsize $\pm$ 0.02}} & 0.16 {\scriptsize $\pm$ 0.02} & \textbf{0.18 {\scriptsize $\pm$ 0.02}} \\
 & K-Means  & 0.17 {\scriptsize $\pm$ 0.02} & \textbf{0.20 {\scriptsize $\pm$ 0.03}} & 0.13 {\scriptsize $\pm$ 0.02} & \textbf{0.15 {\scriptsize $\pm$ 0.02}} \\
 & K-Linsep & 0.18 {\scriptsize $\pm$ 0.04} & \textbf{0.20 {\scriptsize $\pm$ 0.03}} & 0.15 {\scriptsize $\pm$ 0.03} & \textbf{0.16 {\scriptsize $\pm$ 0.03}} \\
\bottomrule
\end{tabular}
\begin{tabular}{@{}llcccc@{}}
\toprule
\multirow{2}{*}{Attribution Method} & \multirow{2}{*}{Concept Type} & \multicolumn{2}{c}{Llama} & \multicolumn{2}{c}{Qwen} \\
\cmidrule(lr){3-4} \cmidrule(lr){5-6}
& & Concept & SuperActs & Concept & SuperActs \\
\midrule
\multirow{4}{*}{Direct Alignment}
& Avg & \textbf{0.29 {\scriptsize $\pm$ 0.00}} & 0.25 {\scriptsize $\pm$ 0.00} & \textbf{0.33 {\scriptsize $\pm$ 0.00}} & 0.30 {\scriptsize $\pm$ 0.00} \\
& Linsep & \textbf{0.44 {\scriptsize $\pm$ 0.00}} & 0.36 {\scriptsize $\pm$ 0.00} & \textbf{0.42 {\scriptsize $\pm$ 0.00}} & 0.33 {\scriptsize $\pm$ 0.00} \\
& K-Means & \textbf{0.31 {\scriptsize $\pm$ 0.00}} & \textbf{0.31 {\scriptsize $\pm$ 0.00}} & \textbf{0.30 {\scriptsize $\pm$ 0.00}} & \textbf{0.30 {\scriptsize $\pm$ 0.00}} \\
& K-Linsep & 0.30 {\scriptsize $\pm$ 0.00} & \textbf{0.31 {\scriptsize $\pm$ 0.00}} & \textbf{0.29 {\scriptsize $\pm$ 0.00}} & \textbf{0.29 {\scriptsize $\pm$ 0.00}} \\
\midrule
\multirow{4}{*}{LIME}
& Avg      & 0.46 {\scriptsize $\pm$ 0.08} & \textbf{0.48 {\scriptsize $\pm$ 0.09}} & 0.41 {\scriptsize $\pm$ 0.10} & \textbf{0.44 {\scriptsize $\pm$ 0.10}} \\
& Linsep   & 0.50 {\scriptsize $\pm$ 0.10} & \textbf{0.52 {\scriptsize $\pm$ 0.10}} & 0.48 {\scriptsize $\pm$ 0.10} & \textbf{0.49 {\scriptsize $\pm$ 0.11}} \\
& K-Means  & 0.24 {\scriptsize $\pm$ 0.02} & \textbf{0.28 {\scriptsize $\pm$ 0.05}} & 0.37 {\scriptsize $\pm$ 0.12} & \textbf{0.38 {\scriptsize $\pm$ 0.11}} \\
& K-Linsep & 0.20 {\scriptsize $\pm$ 0.02} & \textbf{0.26 {\scriptsize $\pm$ 0.05}} & 0.37 {\scriptsize $\pm$ 0.11} & \textbf{0.38 {\scriptsize $\pm$ 0.11}} \\
\midrule
\multirow{4}{*}{SHAP}
& Avg      & 0.46 {\scriptsize $\pm$ 0.09} & \textbf{0.48 {\scriptsize $\pm$ 0.09}} & 0.41 {\scriptsize $\pm$ 0.09} & \textbf{0.45 {\scriptsize $\pm$ 0.10}} \\
& Linsep   & 0.51 {\scriptsize $\pm$ 0.09} & \textbf{0.52 {\scriptsize $\pm$ 0.11}} & 0.47 {\scriptsize $\pm$ 0.10} & \textbf{0.49 {\scriptsize $\pm$ 0.11}} \\
& K-Means  & 0.24 {\scriptsize $\pm$ 0.02} & \textbf{0.26 {\scriptsize $\pm$ 0.02}} & \textbf{0.37 {\scriptsize $\pm$ 0.11}} & \textbf{0.37 {\scriptsize $\pm$ 0.10}} \\
& K-Linsep & 0.21 {\scriptsize $\pm$ 0.03} & \textbf{0.26 {\scriptsize $\pm$ 0.05}} & 0.37 {\scriptsize $\pm$ 0.11} & \textbf{0.38 {\scriptsize $\pm$ 0.11}} \\
\midrule
\multirow{4}{*}{RISE}
& Avg      & 0.36 {\scriptsize $\pm$ 0.09} & \textbf{0.40 {\scriptsize $\pm$ 0.09}} & 0.36 {\scriptsize $\pm$ 0.09} & \textbf{0.39 {\scriptsize $\pm$ 0.10}} \\
& Linsep   & 0.45 {\scriptsize $\pm$ 0.10} & \textbf{0.46 {\scriptsize $\pm$ 0.11}} & 0.44 {\scriptsize $\pm$ 0.10} & \textbf{0.46 {\scriptsize $\pm$ 0.10}} \\
& K-Means  & 0.20 {\scriptsize $\pm$ 0.02} & \textbf{0.22 {\scriptsize $\pm$ 0.03}} & 0.27 {\scriptsize $\pm$ 0.11} & \textbf{0.29 {\scriptsize $\pm$ 0.11}} \\
& K-Linsep & 0.22 {\scriptsize $\pm$ 0.02} & \textbf{0.23 {\scriptsize $\pm$ 0.03}} & 0.28 {\scriptsize $\pm$ 0.11} & \textbf{0.31 {\scriptsize $\pm$ 0.11}} \\
\midrule
\multirow{4}{*}{SHAP IQ}
& Avg      & \textbf{0.47 {\scriptsize $\pm$ 0.10}} & \textbf{0.47 {\scriptsize $\pm$ 0.10}} & 0.43 {\scriptsize $\pm$ 0.11} & \textbf{0.44 {\scriptsize $\pm$ 0.11}} \\
& Linsep   & 0.49 {\scriptsize $\pm$ 0.10} & \textbf{0.50 {\scriptsize $\pm$ 0.11}} & 0.45 {\scriptsize $\pm$ 0.11} & \textbf{0.49 {\scriptsize $\pm$ 0.11}} \\
& K-Means  & 0.23 {\scriptsize $\pm$ 0.03} & \textbf{0.24 {\scriptsize $\pm$ 0.04}} & \textbf{0.38 {\scriptsize $\pm$ 0.10}} & \textbf{0.38 {\scriptsize $\pm$ 0.11}} \\
& K-Linsep & 0.24 {\scriptsize $\pm$ 0.03} & \textbf{0.26 {\scriptsize $\pm$ 0.03}} & \textbf{0.39 {\scriptsize $\pm$ 0.11}} & \textbf{0.39 {\scriptsize $\pm$ 0.11}} \\
\midrule
\multirow{4}{*}{IntGrad}
& Avg      & 0.46 {\scriptsize $\pm$ 0.08} & \textbf{0.47 {\scriptsize $\pm$ 0.09}} & 0.41 {\scriptsize $\pm$ 0.10} & \textbf{0.43 {\scriptsize $\pm$ 0.10}} \\
& Linsep   & 0.51 {\scriptsize $\pm$ 0.09} & \textbf{0.52 {\scriptsize $\pm$ 0.10}} & 0.46 {\scriptsize $\pm$ 0.10} & \textbf{0.47 {\scriptsize $\pm$ 0.10}} \\
& K-Means  & \textbf{0.23 {\scriptsize $\pm$ 0.02}} & \textbf{0.23 {\scriptsize $\pm$ 0.02}} & 0.35 {\scriptsize $\pm$ 0.11} & \textbf{0.37 {\scriptsize $\pm$ 0.10}} \\
& K-Linsep & 0.22 {\scriptsize $\pm$ 0.02} & \textbf{0.28 {\scriptsize $\pm$ 0.05}} & 0.37 {\scriptsize $\pm$ 0.11} & \textbf{0.38 {\scriptsize $\pm$ 0.11}} \\
\midrule
\multirow{4}{*}{GradCAM}
& Avg      & 0.40 {\scriptsize $\pm$ 0.08} & \textbf{0.47 {\scriptsize $\pm$ 0.08}} & 0.39 {\scriptsize $\pm$ 0.08} & \textbf{0.45 {\scriptsize $\pm$ 0.09}} \\
& Linsep   & 0.50 {\scriptsize $\pm$ 0.09} & \textbf{0.52 {\scriptsize $\pm$ 0.10}} & 0.47 {\scriptsize $\pm$ 0.09} & \textbf{0.48 {\scriptsize $\pm$ 0.09}} \\
& K-Means  & 0.19 {\scriptsize $\pm$ 0.02} & \textbf{0.21 {\scriptsize $\pm$ 0.04}} & 0.32 {\scriptsize $\pm$ 0.10} & \textbf{0.33 {\scriptsize $\pm$ 0.11}} \\
& K-Linsep & 0.21 {\scriptsize $\pm$ 0.02} & \textbf{0.22 {\scriptsize $\pm$ 0.05}} & \textbf{0.34 {\scriptsize $\pm$ 0.11}} & \textbf{0.34 {\scriptsize $\pm$ 0.12}} \\
\midrule
\multirow{4}{*}{FullGrad}
& Avg      & 0.33 {\scriptsize $\pm$ 0.09} & \textbf{0.38 {\scriptsize $\pm$ 0.08}} & 0.32 {\scriptsize $\pm$ 0.08} & \textbf{0.37 {\scriptsize $\pm$ 0.08}} \\
& Linsep   & 0.35 {\scriptsize $\pm$ 0.09} & \textbf{0.38 {\scriptsize $\pm$ 0.09}} & 0.32 {\scriptsize $\pm$ 0.08} & \textbf{0.35 {\scriptsize $\pm$ 0.09}} \\
& K-Means  & 0.18 {\scriptsize $\pm$ 0.02} & \textbf{0.19 {\scriptsize $\pm$ 0.03}} & 0.27 {\scriptsize $\pm$ 0.11} & \textbf{0.30 {\scriptsize $\pm$ 0.11}} \\
& K-Linsep & 0.18 {\scriptsize $\pm$ 0.02} & \textbf{0.19 {\scriptsize $\pm$ 0.03}} & 0.30 {\scriptsize $\pm$ 0.11} & \textbf{0.32 {\scriptsize $\pm$ 0.12}} \\
\midrule
\multirow{4}{*}{CALM}
& Avg      & 0.43 {\scriptsize $\pm$ 0.08} & \textbf{0.47 {\scriptsize $\pm$ 0.08}} & 0.42 {\scriptsize $\pm$ 0.09} & \textbf{0.45 {\scriptsize $\pm$ 0.09}} \\
& Linsep   & 0.44 {\scriptsize $\pm$ 0.08} & \textbf{0.47 {\scriptsize $\pm$ 0.09}} & 0.43 {\scriptsize $\pm$ 0.09} & \textbf{0.45 {\scriptsize $\pm$ 0.09}} \\
& K-Means  & 0.24 {\scriptsize $\pm$ 0.03} & \textbf{0.25 {\scriptsize $\pm$ 0.03}} & 0.36 {\scriptsize $\pm$ 0.09} & \textbf{0.37 {\scriptsize $\pm$ 0.10}} \\
& K-Linsep & 0.24 {\scriptsize $\pm$ 0.02} & \textbf{0.26 {\scriptsize $\pm$ 0.03}} & \textbf{0.37 {\scriptsize $\pm$ 0.10}} & \textbf{0.37 {\scriptsize $\pm$ 0.10}} \\
\midrule
\multirow{4}{*}{MFABA}
& Avg      & 0.33 {\scriptsize $\pm$ 0.08} & \textbf{0.36 {\scriptsize $\pm$ 0.08}} & 0.35 {\scriptsize $\pm$ 0.08} & \textbf{0.37 {\scriptsize $\pm$ 0.08}} \\
& Linsep   & 0.34 {\scriptsize $\pm$ 0.08} & \textbf{0.35 {\scriptsize $\pm$ 0.08}} & \textbf{0.35 {\scriptsize $\pm$ 0.10}} & \textbf{0.35 {\scriptsize $\pm$ 0.09}} \\
& K-Means  & 0.18 {\scriptsize $\pm$ 0.03} & \textbf{0.19 {\scriptsize $\pm$ 0.03}} & 0.25 {\scriptsize $\pm$ 0.11} & \textbf{0.26 {\scriptsize $\pm$ 0.12}} \\
& K-Linsep & 0.19 {\scriptsize $\pm$ 0.03} & \textbf{0.20 {\scriptsize $\pm$ 0.03}} & \textbf{0.26 {\scriptsize $\pm$ 0.11}} & \textbf{0.26 {\scriptsize $\pm$ 0.12}} \\
\bottomrule
\end{tabular}
\begin{tabular}{@{}llcccc@{}}
\toprule
\multirow{2}{*}{Attribution Method} & \multirow{2}{*}{Concept Type} & \multicolumn{2}{c}{Llama} & \multicolumn{2}{c}{Qwen} \\
\cmidrule(lr){3-4} \cmidrule(lr){5-6}
& & Concept & SuperActs & Concept & SuperActs \\
\midrule
\multirow{4}{*}{Direct Alignment}
& Avg & \textbf{0.21 {\scriptsize $\pm$ 0.01}} & 0.15 {\scriptsize $\pm$ 0.00} & \textbf{0.46 {\scriptsize $\pm$ 0.01}} & 0.39 {\scriptsize $\pm$ 0.01} \\
& Linsep & \textbf{0.52 {\scriptsize $\pm$ 0.01}} & 0.42 {\scriptsize $\pm$ 0.01} & \textbf{0.48 {\scriptsize $\pm$ 0.01}} & 0.40 {\scriptsize $\pm$ 0.01} \\
& K-Means & \textbf{0.19 {\scriptsize $\pm$ 0.01}} & 0.17 {\scriptsize $\pm$ 0.00} & \textbf{0.42 {\scriptsize $\pm$ 0.01}} & \textbf{0.42 {\scriptsize $\pm$ 0.01}} \\
& K-Linsep & \textbf{0.43 {\scriptsize $\pm$ 0.01}} & 0.42 {\scriptsize $\pm$ 0.01} & \textbf{0.42 {\scriptsize $\pm$ 0.01}} & 0.41 {\scriptsize $\pm$ 0.01} \\
\midrule
\multirow{4}{*}{LIME}
& Avg      & 0.20 {\scriptsize $\pm$ 0.03} & \textbf{0.25 {\scriptsize $\pm$ 0.01}} & 0.27 {\scriptsize $\pm$ 0.01} & \textbf{0.31 {\scriptsize $\pm$ 0.02}} \\
& Linsep   & 0.29 {\scriptsize $\pm$ 0.02} & \textbf{0.34 {\scriptsize $\pm$ 0.03}} & 0.33 {\scriptsize $\pm$ 0.03} & \textbf{0.37 {\scriptsize $\pm$ 0.01}} \\
& K-Means  & 0.18 {\scriptsize $\pm$ 0.02} & \textbf{0.26 {\scriptsize $\pm$ 0.01}} & \textbf{0.28 {\scriptsize $\pm$ 0.02}} & 0.26 {\scriptsize $\pm$ 0.03} \\
& K-Linsep & 0.25 {\scriptsize $\pm$ 0.01} & \textbf{0.35 {\scriptsize $\pm$ 0.02}} & 0.34 {\scriptsize $\pm$ 0.01} & \textbf{0.38 {\scriptsize $\pm$ 0.02}} \\
\midrule
\multirow{4}{*}{SHAP}
& Avg      & 0.21 {\scriptsize $\pm$ 0.02} & \textbf{0.26 {\scriptsize $\pm$ 0.02}} & 0.28 {\scriptsize $\pm$ 0.02} & \textbf{0.32 {\scriptsize $\pm$ 0.03}} \\
& Linsep   & 0.30 {\scriptsize $\pm$ 0.01} & \textbf{0.35 {\scriptsize $\pm$ 0.04}} & 0.34 {\scriptsize $\pm$ 0.01} & \textbf{0.38 {\scriptsize $\pm$ 0.02}} \\
& K-Means  & 0.22 {\scriptsize $\pm$ 0.01} & \textbf{0.27 {\scriptsize $\pm$ 0.03}} & 0.32 {\scriptsize $\pm$ 0.02} & \textbf{0.37 {\scriptsize $\pm$ 0.01}} \\
& K-Linsep & 0.27 {\scriptsize $\pm$ 0.02} & \textbf{0.31 {\scriptsize $\pm$ 0.01}} & 0.33 {\scriptsize $\pm$ 0.01} & \textbf{0.40 {\scriptsize $\pm$ 0.02}} \\
\midrule
\multirow{4}{*}{RISE}
& Avg      & 0.24 {\scriptsize $\pm$ 0.03} & \textbf{0.30 {\scriptsize $\pm$ 0.01}} & 0.30 {\scriptsize $\pm$ 0.03} & \textbf{0.35 {\scriptsize $\pm$ 0.01}} \\
& Linsep   & 0.33 {\scriptsize $\pm$ 0.01} & \textbf{0.39 {\scriptsize $\pm$ 0.02}} & 0.37 {\scriptsize $\pm$ 0.02} & \textbf{0.42 {\scriptsize $\pm$ 0.03}} \\
& K-Means  & 0.21 {\scriptsize $\pm$ 0.03} & \textbf{0.27 {\scriptsize $\pm$ 0.02}} & 0.32 {\scriptsize $\pm$ 0.02} & \textbf{0.38 {\scriptsize $\pm$ 0.01}} \\
& K-Linsep & \textbf{0.36 {\scriptsize $\pm$ 0.01}} & \textbf{0.36 {\scriptsize $\pm$ 0.02}} & 0.37 {\scriptsize $\pm$ 0.01} & \textbf{0.42 {\scriptsize $\pm$ 0.03}} \\
\midrule
\multirow{4}{*}{SHAP IQ}
& Avg      & 0.22 {\scriptsize $\pm$ 0.02} & \textbf{0.28 {\scriptsize $\pm$ 0.03}} & 0.29 {\scriptsize $\pm$ 0.01} & \textbf{0.33 {\scriptsize $\pm$ 0.02}} \\
& Linsep   & 0.31 {\scriptsize $\pm$ 0.03} & \textbf{0.37 {\scriptsize $\pm$ 0.01}} & 0.35 {\scriptsize $\pm$ 0.03} & \textbf{0.40 {\scriptsize $\pm$ 0.01}} \\
& K-Means  & 0.20 {\scriptsize $\pm$ 0.02} & \textbf{0.27 {\scriptsize $\pm$ 0.01}} & 0.28 {\scriptsize $\pm$ 0.01} & \textbf{0.31 {\scriptsize $\pm$ 0.02}} \\
& K-Linsep & 0.34 {\scriptsize $\pm$ 0.01} & \textbf{0.35 {\scriptsize $\pm$ 0.03}} & 0.35 {\scriptsize $\pm$ 0.02} & \textbf{0.38 {\scriptsize $\pm$ 0.01}} \\
\midrule
\multirow{4}{*}{IntGrad}
& Avg      & 0.17 {\scriptsize $\pm$ 0.01} & \textbf{0.19 {\scriptsize $\pm$ 0.02}} & 0.24 {\scriptsize $\pm$ 0.02} & \textbf{0.26 {\scriptsize $\pm$ 0.03}} \\
& Linsep   & 0.26 {\scriptsize $\pm$ 0.02} & \textbf{0.30 {\scriptsize $\pm$ 0.01}} & 0.29 {\scriptsize $\pm$ 0.01} & \textbf{0.32 {\scriptsize $\pm$ 0.02}} \\
& K-Means  & \textbf{0.23 {\scriptsize $\pm$ 0.01}} & 0.19 {\scriptsize $\pm$ 0.02} & \textbf{0.27 {\scriptsize $\pm$ 0.03}} & 0.25 {\scriptsize $\pm$ 0.01} \\
& K-Linsep & 0.28 {\scriptsize $\pm$ 0.02} & \textbf{0.29 {\scriptsize $\pm$ 0.01}} & 0.27 {\scriptsize $\pm$ 0.02} & \textbf{0.32 {\scriptsize $\pm$ 0.03}} \\
\midrule
\multirow{4}{*}{GradCAM}
& Avg      & 0.19 {\scriptsize $\pm$ 0.03} & \textbf{0.23 {\scriptsize $\pm$ 0.01}} & 0.26 {\scriptsize $\pm$ 0.03} & \textbf{0.29 {\scriptsize $\pm$ 0.01}} \\
& Linsep   & 0.28 {\scriptsize $\pm$ 0.02} & \textbf{0.34 {\scriptsize $\pm$ 0.02}} & 0.31 {\scriptsize $\pm$ 0.02} & \textbf{0.36 {\scriptsize $\pm$ 0.03}} \\
& K-Means  & 0.20 {\scriptsize $\pm$ 0.01} & \textbf{0.21 {\scriptsize $\pm$ 0.03}} & 0.25 {\scriptsize $\pm$ 0.02} & \textbf{0.31 {\scriptsize $\pm$ 0.01}} \\
& K-Linsep & 0.27 {\scriptsize $\pm$ 0.02} & \textbf{0.34 {\scriptsize $\pm$ 0.01}} & 0.33 {\scriptsize $\pm$ 0.01} & \textbf{0.35 {\scriptsize $\pm$ 0.02}} \\
\midrule
\multirow{4}{*}{FullGrad}
& Avg      & 0.18 {\scriptsize $\pm$ 0.01} & \textbf{0.21 {\scriptsize $\pm$ 0.03}} & 0.25 {\scriptsize $\pm$ 0.01} & \textbf{0.27 {\scriptsize $\pm$ 0.02}} \\
& Linsep   & 0.27 {\scriptsize $\pm$ 0.03} & \textbf{0.31 {\scriptsize $\pm$ 0.02}} & 0.30 {\scriptsize $\pm$ 0.03} & \textbf{0.33 {\scriptsize $\pm$ 0.01}} \\
& K-Means  & 0.18 {\scriptsize $\pm$ 0.03} & \textbf{0.19 {\scriptsize $\pm$ 0.02}} & 0.23 {\scriptsize $\pm$ 0.01} & \textbf{0.26 {\scriptsize $\pm$ 0.03}} \\
& K-Linsep & 0.26 {\scriptsize $\pm$ 0.02} & \textbf{0.30 {\scriptsize $\pm$ 0.01}} & 0.29 {\scriptsize $\pm$ 0.02} & \textbf{0.32 {\scriptsize $\pm$ 0.01}} \\
\midrule
\multirow{4}{*}{CALM}
& Avg      & 0.21 {\scriptsize $\pm$ 0.02} & \textbf{0.26 {\scriptsize $\pm$ 0.01}} & 0.27 {\scriptsize $\pm$ 0.02} & \textbf{0.32 {\scriptsize $\pm$ 0.03}} \\
& Linsep   & 0.30 {\scriptsize $\pm$ 0.02} & \textbf{0.36 {\scriptsize $\pm$ 0.03}} & 0.34 {\scriptsize $\pm$ 0.01} & \textbf{0.39 {\scriptsize $\pm$ 0.02}} \\
& K-Means  & 0.23 {\scriptsize $\pm$ 0.01} & \textbf{0.24 {\scriptsize $\pm$ 0.02}} & 0.28 {\scriptsize $\pm$ 0.01} & \textbf{0.30 {\scriptsize $\pm$ 0.02}} \\
& K-Linsep & 0.29 {\scriptsize $\pm$ 0.02} & \textbf{0.35 {\scriptsize $\pm$ 0.01}} & 0.33 {\scriptsize $\pm$ 0.02} & \textbf{0.37 {\scriptsize $\pm$ 0.01}} \\
\midrule
\multirow{4}{*}{MFABA}
& Avg      & 0.20 {\scriptsize $\pm$ 0.01} & \textbf{0.25 {\scriptsize $\pm$ 0.03}} & 0.26 {\scriptsize $\pm$ 0.03} & \textbf{0.31 {\scriptsize $\pm$ 0.01}} \\
& Linsep   & 0.29 {\scriptsize $\pm$ 0.02} & \textbf{0.35 {\scriptsize $\pm$ 0.01}} & 0.33 {\scriptsize $\pm$ 0.02} & \textbf{0.38 {\scriptsize $\pm$ 0.03}} \\
& K-Means  & 0.19 {\scriptsize $\pm$ 0.01} & \textbf{0.26 {\scriptsize $\pm$ 0.03}} & 0.27 {\scriptsize $\pm$ 0.02} & \textbf{0.34 {\scriptsize $\pm$ 0.01}} \\
& K-Linsep & 0.28 {\scriptsize $\pm$ 0.02} & \textbf{0.36 {\scriptsize $\pm$ 0.01}} & 0.32 {\scriptsize $\pm$ 0.01} & \textbf{0.36 {\scriptsize $\pm$ 0.03}} \\
\bottomrule
\end{tabular}
\begin{tabular}{@{}llcccc@{}}
\toprule
\multirow{2}{*}{Attribution Method} & \multirow{2}{*}{Concept Type} & \multicolumn{2}{c}{Llama} & \multicolumn{2}{c}{Qwen} \\
\cmidrule(lr){3-4} \cmidrule(lr){5-6}
& & Concept & SuperActs & Concept & SuperActs \\
\midrule
\multirow{4}{*}{Direct Alignment}
& Avg & \textbf{0.72 {\scriptsize $\pm$ 0.01}} & 0.65 {\scriptsize $\pm$ 0.01} & \textbf{0.66 {\scriptsize $\pm$ 0.01}} & 0.62 {\scriptsize $\pm$ 0.01} \\
& Linsep & \textbf{0.83 {\scriptsize $\pm$ 0.01}} & 0.72 {\scriptsize $\pm$ 0.01} & \textbf{0.85 {\scriptsize $\pm$ 0.01}} & 0.74 {\scriptsize $\pm$ 0.01} \\
& K-Means & \textbf{0.68 {\scriptsize $\pm$ 0.01}} & \textbf{0.68 {\scriptsize $\pm$ 0.01}} & \textbf{0.61 {\scriptsize $\pm$ 0.01}} & \textbf{0.61 {\scriptsize $\pm$ 0.01}} \\
& K-Linsep & \textbf{0.74 {\scriptsize $\pm$ 0.01}} & 0.69 {\scriptsize $\pm$ 0.01} & \textbf{0.76 {\scriptsize $\pm$ 0.01}} & 0.73 {\scriptsize $\pm$ 0.01} \\
\midrule
\multirow{4}{*}{LIME}
& Avg      & 0.71 {\scriptsize $\pm$ 0.02} & \textbf{0.78 {\scriptsize $\pm$ 0.01}} & 0.63 {\scriptsize $\pm$ 0.02} & \textbf{0.67 {\scriptsize $\pm$ 0.03}} \\
& Linsep   & 0.79 {\scriptsize $\pm$ 0.01} & \textbf{0.87 {\scriptsize $\pm$ 0.02}} & 0.71 {\scriptsize $\pm$ 0.01} & \textbf{0.80 {\scriptsize $\pm$ 0.02}} \\
& K-Means  & 0.68 {\scriptsize $\pm$ 0.03} & \textbf{0.75 {\scriptsize $\pm$ 0.01}} & 0.61 {\scriptsize $\pm$ 0.02} & \textbf{0.62 {\scriptsize $\pm$ 0.03}} \\
& K-Linsep & 0.76 {\scriptsize $\pm$ 0.02} & \textbf{0.80 {\scriptsize $\pm$ 0.03}} & 0.76 {\scriptsize $\pm$ 0.01} & \textbf{0.83 {\scriptsize $\pm$ 0.02}} \\
\midrule
\multirow{4}{*}{SHAP}
& Avg      & 0.72 {\scriptsize $\pm$ 0.03} & \textbf{0.79 {\scriptsize $\pm$ 0.01}} & 0.64 {\scriptsize $\pm$ 0.03} & \textbf{0.68 {\scriptsize $\pm$ 0.01}} \\
& Linsep   & 0.80 {\scriptsize $\pm$ 0.02} & \textbf{0.88 {\scriptsize $\pm$ 0.01}} & 0.72 {\scriptsize $\pm$ 0.02} & \textbf{0.81 {\scriptsize $\pm$ 0.03}} \\
& K-Means  & 0.69 {\scriptsize $\pm$ 0.03} & \textbf{0.83 {\scriptsize $\pm$ 0.02}} & 0.65 {\scriptsize $\pm$ 0.01} & \textbf{0.71 {\scriptsize $\pm$ 0.03}} \\
& K-Linsep & 0.81 {\scriptsize $\pm$ 0.02} & \textbf{0.88 {\scriptsize $\pm$ 0.01}} & 0.69 {\scriptsize $\pm$ 0.02} & \textbf{0.79 {\scriptsize $\pm$ 0.01}} \\
\midrule
\multirow{4}{*}{RISE}
& Avg      & 0.76 {\scriptsize $\pm$ 0.01} & \textbf{0.83 {\scriptsize $\pm$ 0.03}} & 0.67 {\scriptsize $\pm$ 0.01} & \textbf{0.73 {\scriptsize $\pm$ 0.02}} \\
& Linsep   & 0.84 {\scriptsize $\pm$ 0.02} & \textbf{0.92 {\scriptsize $\pm$ 0.01}} & 0.76 {\scriptsize $\pm$ 0.03} & \textbf{0.85 {\scriptsize $\pm$ 0.01}} \\
& K-Means  & \textbf{0.80 {\scriptsize $\pm$ 0.01}} & \textbf{0.80 {\scriptsize $\pm$ 0.03}} & 0.64 {\scriptsize $\pm$ 0.01} & \textbf{0.75 {\scriptsize $\pm$ 0.02}} \\
& K-Linsep & \textbf{0.84 {\scriptsize $\pm$ 0.03}} & \textbf{0.84 {\scriptsize $\pm$ 0.01}} & 0.75 {\scriptsize $\pm$ 0.03} & \textbf{0.89 {\scriptsize $\pm$ 0.01}} \\
\midrule
\multirow{4}{*}{SHAP IQ}
& Avg      & 0.74 {\scriptsize $\pm$ 0.02} & \textbf{0.81 {\scriptsize $\pm$ 0.02}} & 0.65 {\scriptsize $\pm$ 0.02} & \textbf{0.70 {\scriptsize $\pm$ 0.03}} \\
& Linsep   & 0.82 {\scriptsize $\pm$ 0.01} & \textbf{0.90 {\scriptsize $\pm$ 0.02}} & 0.74 {\scriptsize $\pm$ 0.01} & \textbf{0.83 {\scriptsize $\pm$ 0.03}} \\
& K-Means  & 0.74 {\scriptsize $\pm$ 0.02} & \textbf{0.85 {\scriptsize $\pm$ 0.01}} & 0.61 {\scriptsize $\pm$ 0.02} & \textbf{0.71 {\scriptsize $\pm$ 0.03}} \\
& K-Linsep & \textbf{0.85 {\scriptsize $\pm$ 0.01}} & 0.83 {\scriptsize $\pm$ 0.02} & 0.74 {\scriptsize $\pm$ 0.01} & \textbf{0.82 {\scriptsize $\pm$ 0.02}} \\
\midrule
\multirow{4}{*}{IntGrad}
& Avg      & 0.66 {\scriptsize $\pm$ 0.03} & \textbf{0.71 {\scriptsize $\pm$ 0.01}} & 0.56 {\scriptsize $\pm$ 0.03} & \textbf{0.58 {\scriptsize $\pm$ 0.01}} \\
& Linsep   & 0.75 {\scriptsize $\pm$ 0.02} & \textbf{0.82 {\scriptsize $\pm$ 0.03}} & 0.66 {\scriptsize $\pm$ 0.02} & \textbf{0.75 {\scriptsize $\pm$ 0.03}} \\
& K-Means  & \textbf{0.74 {\scriptsize $\pm$ 0.01}} & 0.68 {\scriptsize $\pm$ 0.03} & \textbf{0.56 {\scriptsize $\pm$ 0.03}} & 0.53 {\scriptsize $\pm$ 0.02} \\
& K-Linsep & \textbf{0.75 {\scriptsize $\pm$ 0.02}} & 0.74 {\scriptsize $\pm$ 0.01} & 0.58 {\scriptsize $\pm$ 0.02} & \textbf{0.65 {\scriptsize $\pm$ 0.02}} \\
\midrule
\multirow{4}{*}{GradCAM}
& Avg      & 0.69 {\scriptsize $\pm$ 0.01} & \textbf{0.75 {\scriptsize $\pm$ 0.02}} & 0.59 {\scriptsize $\pm$ 0.01} & \textbf{0.62 {\scriptsize $\pm$ 0.02}} \\
& Linsep   & 0.78 {\scriptsize $\pm$ 0.03} & \textbf{0.86 {\scriptsize $\pm$ 0.01}} & 0.69 {\scriptsize $\pm$ 0.03} & \textbf{0.78 {\scriptsize $\pm$ 0.01}} \\
& K-Means  & 0.67 {\scriptsize $\pm$ 0.03} & \textbf{0.72 {\scriptsize $\pm$ 0.02}} & 0.56 {\scriptsize $\pm$ 0.01} & \textbf{0.61 {\scriptsize $\pm$ 0.03}} \\
& K-Linsep & 0.70 {\scriptsize $\pm$ 0.02} & \textbf{0.74 {\scriptsize $\pm$ 0.01}} & 0.70 {\scriptsize $\pm$ 0.01} & \textbf{0.71 {\scriptsize $\pm$ 0.02}} \\
\midrule
\multirow{4}{*}{FullGrad}
& Avg      & 0.67 {\scriptsize $\pm$ 0.02} & \textbf{0.72 {\scriptsize $\pm$ 0.01}} & 0.57 {\scriptsize $\pm$ 0.02} & \textbf{0.60 {\scriptsize $\pm$ 0.01}} \\
& Linsep   & 0.76 {\scriptsize $\pm$ 0.01} & \textbf{0.83 {\scriptsize $\pm$ 0.02}} & 0.67 {\scriptsize $\pm$ 0.01} & \textbf{0.76 {\scriptsize $\pm$ 0.03}} \\
& K-Means  & 0.66 {\scriptsize $\pm$ 0.01} & \textbf{0.73 {\scriptsize $\pm$ 0.02}} & 0.56 {\scriptsize $\pm$ 0.02} & \textbf{0.63 {\scriptsize $\pm$ 0.01}} \\
& K-Linsep & 0.73 {\scriptsize $\pm$ 0.02} & \textbf{0.82 {\scriptsize $\pm$ 0.01}} & 0.64 {\scriptsize $\pm$ 0.01} & \textbf{0.75 {\scriptsize $\pm$ 0.03}} \\
\midrule
\multirow{4}{*}{CALM}
& Avg      & 0.71 {\scriptsize $\pm$ 0.03} & \textbf{0.78 {\scriptsize $\pm$ 0.01}} & 0.61 {\scriptsize $\pm$ 0.03} & \textbf{0.66 {\scriptsize $\pm$ 0.01}} \\
& Linsep   & 0.81 {\scriptsize $\pm$ 0.01} & \textbf{0.89 {\scriptsize $\pm$ 0.03}} & 0.73 {\scriptsize $\pm$ 0.02} & \textbf{0.81 {\scriptsize $\pm$ 0.03}} \\
& K-Means  & \textbf{0.74 {\scriptsize $\pm$ 0.03}} & 0.72 {\scriptsize $\pm$ 0.02} & 0.61 {\scriptsize $\pm$ 0.01} & \textbf{0.64 {\scriptsize $\pm$ 0.03}} \\
& K-Linsep & 0.80 {\scriptsize $\pm$ 0.02} & \textbf{0.82 {\scriptsize $\pm$ 0.01}} & 0.72 {\scriptsize $\pm$ 0.02} & \textbf{0.73 {\scriptsize $\pm$ 0.01}} \\
\midrule
\multirow{4}{*}{MFABA}
& Avg      & 0.70 {\scriptsize $\pm$ 0.02} & \textbf{0.77 {\scriptsize $\pm$ 0.01}} & 0.60 {\scriptsize $\pm$ 0.02} & \textbf{0.65 {\scriptsize $\pm$ 0.01}} \\
& Linsep   & 0.80 {\scriptsize $\pm$ 0.01} & \textbf{0.88 {\scriptsize $\pm$ 0.02}} & 0.72 {\scriptsize $\pm$ 0.01} & \textbf{0.80 {\scriptsize $\pm$ 0.02}} \\
& K-Means  & 0.73 {\scriptsize $\pm$ 0.01} & \textbf{0.75 {\scriptsize $\pm$ 0.02}} & 0.62 {\scriptsize $\pm$ 0.01} & \textbf{0.66 {\scriptsize $\pm$ 0.03}} \\
& K-Linsep & 0.81 {\scriptsize $\pm$ 0.02} & \textbf{0.85 {\scriptsize $\pm$ 0.01}} & 0.74 {\scriptsize $\pm$ 0.02} & \textbf{0.79 {\scriptsize $\pm$ 0.01}} \\
\bottomrule
\end{tabular}
